Network Complexity of Foodwebs

In previous work, I have developed an information theoretic complexity measure of networks. When applied to several real world food webs, there is a distinct difference in complexity between the real food web, and randomised control networks obtained by shuffling the network links. One hypothesis is that this complexity surplus represents information captured by the evolutionary process that generated the network. In this paper, I test this idea by applying the same complexity measure to several well-known artificial life models that exhibit ecological networks: Tierra, EcoLab and Webworld. Contrary to what was found in real networks, the artificial life generated foodwebs had little information difference between itself and randomly shuffled versions.

==> SlicePow0.95.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1490,0.0840)
(0.1640,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1330,0.0840){-5000}
\PST@Border(0.1490,0.2103)
(0.1640,0.2103)

\PST@Border(0.9470,0.2103)
(0.9320,0.2103)

\rput[r](0.1330,0.2103){ 0}
\PST@Border(0.1490,0.3366)
(0.1640,0.3366)

\PST@Border(0.9470,0.3366)
(0.9320,0.3366)

\rput[r](0.1330,0.3366){ 5000}
\PST@Border(0.1490,0.4629)
(0.1640,0.4629)

\PST@Border(0.9470,0.4629)
(0.9320,0.4629)

\rput[r](0.1330,0.4629){ 10000}
\PST@Border(0.1490,0.5891)
(0.1640,0.5891)

\PST@Border(0.9470,0.5891)
(0.9320,0.5891)

\rput(0,0.5891){bits}
\rput[r](0.1330,0.5891){ 15000}
\PST@Border(0.1490,0.7154)
(0.1640,0.7154)

\PST@Border(0.9470,0.7154)
(0.9320,0.7154)

\rput[r](0.1330,0.7154){ 20000}
\PST@Border(0.1490,0.8417)
(0.1640,0.8417)

\PST@Border(0.9470,0.8417)
(0.9320,0.8417)

\rput[r](0.1330,0.8417){ 25000}
\PST@Border(0.1490,0.9680)
(0.1640,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1330,0.9680){ 30000}
\PST@Border(0.1490,0.0840)
(0.1490,0.1040)

\PST@Border(0.1490,0.9680)
(0.1490,0.9480)

\rput(0.1490,0.0420){ 0}
\PST@Border(0.2630,0.0840)
(0.2630,0.1040)

\PST@Border(0.2630,0.9680)
(0.2630,0.9480)

\rput(0.2630,0.0420){ 1}
\PST@Border(0.3770,0.0840)
(0.3770,0.1040)

\PST@Border(0.3770,0.9680)
(0.3770,0.9480)

\rput(0.3770,0.0420){ 2}
\PST@Border(0.4910,0.0840)
(0.4910,0.1040)

\PST@Border(0.4910,0.9680)
(0.4910,0.9480)

\rput(0.4910,0.0420){ 3}
\PST@Border(0.6050,0.0840)
(0.6050,0.1040)

\PST@Border(0.6050,0.9680)
(0.6050,0.9480)

\rput(0.6050,0.0420){ 4}
\PST@Border(0.7190,0.0840)
(0.7190,0.1040)

\PST@Border(0.7190,0.9680)
(0.7190,0.9480)

\rput(0.7190,0.0420){ 5}
\PST@Border(0.8330,0.0840)
(0.8330,0.1040)

\PST@Border(0.8330,0.9680)
(0.8330,0.9480)

\rput(0.8330,0.0420){ 6}
\PST@Border(0.9470,0.0840)
(0.9470,0.1040)

\PST@Border(0.9470,0.9680)
(0.9470,0.9480)

\rput(0.9470,0.0420){ 7}
\PST@Border(0.1490,0.9680)
(0.1490,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1490,0.9680)

\rput[r](0.8200,0.8430){${\cal C}$ -- Havege}
\PST@Solid(0.8360,0.8430)
(0.9150,0.8430)

\PST@Solid(0.1490,0.2104)
(0.1490,0.2104)
(0.1501,0.5556)
(0.1513,0.6913)
(0.1524,0.5922)
(0.1536,0.5521)
(0.1547,0.5233)
(0.1558,0.5005)
(0.1570,0.5472)
(0.1581,0.5444)
(0.1593,0.5651)
(0.1604,0.6231)
(0.1615,0.6187)
(0.1627,0.6189)
(0.1638,0.6819)
(0.1650,0.6557)
(0.1661,0.5429)
(0.1672,0.5128)
(0.1684,0.4696)
(0.1695,0.3911)
(0.1707,0.4233)
(0.1718,0.4281)
(0.1729,0.4258)
(0.1741,0.4357)
(0.1752,0.4408)
(0.1764,0.4532)
(0.1775,0.4306)
(0.1786,0.4026)
(0.1798,0.4043)
(0.1809,0.4079)
(0.1821,0.4309)
(0.1832,0.4543)
(0.1843,0.4695)
(0.1855,0.4572)
(0.1866,0.5013)
(0.1878,0.5352)
(0.1889,0.5120)
(0.1900,0.5082)
(0.1912,0.5300)
(0.1923,0.5157)
(0.1935,0.4565)
(0.1946,0.4293)
(0.1957,0.4525)
(0.1969,0.4502)
(0.1980,0.4081)
(0.1992,0.3770)
(0.2003,0.3590)
(0.2014,0.3521)
(0.2026,0.3234)
(0.2037,0.3142)
(0.2049,0.3143)
(0.2060,0.3125)
(0.2071,0.3220)
(0.2083,0.3403)
(0.2094,0.3400)
(0.2106,0.3300)
(0.2117,0.3471)
(0.2128,0.3370)
(0.2140,0.3332)
(0.2151,0.3473)
(0.2163,0.3438)
(0.2174,0.3348)
(0.2185,0.3369)
(0.2197,0.3350)
(0.2208,0.3207)
(0.2220,0.3133)
(0.2231,0.3225)
(0.2242,0.3338)
(0.2254,0.3438)
(0.2265,0.3520)
(0.2277,0.3524)
(0.2288,0.3500)
(0.2299,0.3326)
(0.2311,0.3307)
(0.2322,0.3470)
(0.2334,0.3515)
(0.2345,0.3416)
(0.2356,0.3330)
(0.2368,0.3350)
(0.2379,0.3539)
(0.2391,0.3511)
(0.2402,0.3363)
(0.2413,0.3188)
(0.2425,0.3097)
(0.2436,0.3280)
(0.2448,0.3473)
(0.2459,0.3633)
(0.2470,0.3514)
(0.2482,0.3473)
(0.2493,0.3869)
(0.2505,0.3929)
(0.2516,0.3826)
(0.2527,0.3729)
(0.2539,0.3662)
(0.2550,0.3732)
(0.2562,0.3780)
(0.2573,0.3820)
(0.2584,0.3874)
(0.2596,0.3807)
(0.2607,0.3583)
(0.2619,0.3498)
\PST@Solid(0.2619,0.3498)
(0.2630,0.3622)
(0.2641,0.3918)
(0.2653,0.4010)
(0.2664,0.3881)
(0.2676,0.3922)
(0.2687,0.3976)
(0.2698,0.4120)
(0.2710,0.4276)
(0.2721,0.4273)
(0.2733,0.4249)
(0.2744,0.4174)
(0.2755,0.4087)
(0.2767,0.4076)
(0.2778,0.4176)
(0.2790,0.4157)
(0.2801,0.4113)
(0.2812,0.4042)
(0.2824,0.4116)
(0.2835,0.4081)
(0.2847,0.4192)
(0.2858,0.4179)
(0.2869,0.4112)
(0.2881,0.4151)
(0.2892,0.4081)
(0.2904,0.4126)
(0.2915,0.4263)
(0.2926,0.4158)
(0.2938,0.4123)
(0.2949,0.4117)
(0.2961,0.4122)
(0.2972,0.4040)
(0.2983,0.4111)
(0.2995,0.4210)
(0.3006,0.4116)
(0.3018,0.4277)
(0.3029,0.4180)
(0.3040,0.4123)
(0.3052,0.4203)
(0.3063,0.4122)
(0.3075,0.3970)
(0.3086,0.3357)
(0.3097,0.3795)
(0.3109,0.4253)
(0.3120,0.4287)
(0.3132,0.4202)
(0.3143,0.4250)
(0.3154,0.4310)
(0.3166,0.4175)
(0.3177,0.4247)
(0.3189,0.4365)
(0.3200,0.4308)
(0.3211,0.4454)
(0.3223,0.4518)
(0.3234,0.4301)
(0.3246,0.4092)
(0.3257,0.3969)
(0.3268,0.3700)
(0.3280,0.3709)
(0.3291,0.3727)
(0.3303,0.3647)
(0.3314,0.3754)
(0.3325,0.4081)
(0.3337,0.4306)
(0.3348,0.4233)
(0.3360,0.4069)
(0.3371,0.4068)
(0.3382,0.4268)
(0.3394,0.4520)
(0.3405,0.4598)
(0.3417,0.4479)
(0.3428,0.4411)
(0.3439,0.4371)
(0.3451,0.4378)
(0.3462,0.4224)
(0.3474,0.3934)
(0.3485,0.3866)
(0.3496,0.4098)
(0.3508,0.4155)
(0.3519,0.4085)
(0.3531,0.4177)
(0.3542,0.4301)
(0.3553,0.4254)
(0.3565,0.4227)
(0.3576,0.4412)
(0.3588,0.4623)
(0.3599,0.4658)
(0.3610,0.4721)
(0.3622,0.4663)
(0.3633,0.4625)
(0.3645,0.4678)
(0.3656,0.4705)
(0.3667,0.4688)
(0.3679,0.4620)
(0.3690,0.4607)
(0.3702,0.4663)
(0.3713,0.4608)
(0.3724,0.4605)
(0.3736,0.4497)
(0.3747,0.4575)
(0.3759,0.4605)
\PST@Solid(0.3759,0.4605)
(0.3770,0.4606)
(0.3781,0.4693)
(0.3793,0.4673)
(0.3804,0.4690)
(0.3816,0.4666)
(0.3827,0.4692)
(0.3838,0.4676)
(0.3850,0.4595)
(0.3861,0.4677)
(0.3873,0.4578)
(0.3884,0.4517)
(0.3895,0.4563)
(0.3907,0.4435)
(0.3918,0.4601)
(0.3930,0.4633)
(0.3941,0.4586)
(0.3952,0.4691)
(0.3964,0.4529)
(0.3975,0.4400)
(0.3987,0.4492)
(0.3998,0.4595)
(0.4009,0.4616)
(0.4021,0.4579)
(0.4032,0.4756)
(0.4044,0.4963)
(0.4055,0.5060)
(0.4066,0.5098)
(0.4078,0.4811)
(0.4089,0.4429)
(0.4101,0.4011)
(0.4112,0.3704)
(0.4123,0.3577)
(0.4135,0.3549)
(0.4146,0.3688)
(0.4158,0.3825)
(0.4169,0.4046)
(0.4180,0.4071)
(0.4192,0.4076)
(0.4203,0.4137)
(0.4215,0.4146)
(0.4226,0.4101)
(0.4237,0.4120)
(0.4249,0.4027)
(0.4260,0.3824)
(0.4272,0.3580)
(0.4283,0.3484)
(0.4294,0.3409)
(0.4306,0.3435)
(0.4317,0.3441)
(0.4329,0.3356)
(0.4340,0.3219)
(0.4351,0.3163)
(0.4363,0.3134)
(0.4374,0.3166)
(0.4386,0.3217)
(0.4397,0.3277)
(0.4408,0.3274)
(0.4420,0.3256)
(0.4431,0.3309)
(0.4443,0.3299)
(0.4454,0.3315)
(0.4465,0.3371)
(0.4477,0.3328)
(0.4488,0.3274)
(0.4500,0.3337)
(0.4511,0.3378)
(0.4522,0.3310)
(0.4534,0.3339)
(0.4545,0.3429)
(0.4557,0.3460)
(0.4568,0.3390)
(0.4579,0.3446)
(0.4591,0.3458)
(0.4602,0.3433)
(0.4614,0.3405)
(0.4625,0.3414)
(0.4636,0.3413)
(0.4648,0.3438)
(0.4659,0.3499)
(0.4671,0.3568)
(0.4682,0.3522)
(0.4693,0.3481)
(0.4705,0.3511)
(0.4716,0.3456)
(0.4728,0.3443)
(0.4739,0.3501)
(0.4750,0.3531)
(0.4762,0.3504)
(0.4773,0.3543)
(0.4785,0.3587)
(0.4796,0.3627)
(0.4807,0.3554)
(0.4819,0.3489)
(0.4830,0.3459)
(0.4842,0.3512)
(0.4853,0.3501)
(0.4864,0.3496)
(0.4876,0.3587)
(0.4887,0.3505)
(0.4899,0.3405)
\PST@Solid(0.4899,0.3405)
(0.4910,0.3399)
(0.4921,0.3422)
(0.4933,0.3484)
(0.4944,0.3461)
(0.4956,0.3437)
(0.4967,0.3563)
(0.4978,0.3590)
(0.4990,0.3510)
(0.5001,0.3554)
(0.5013,0.3514)
(0.5024,0.3461)
(0.5035,0.3385)
(0.5047,0.3350)
(0.5058,0.3363)
(0.5070,0.3308)
(0.5081,0.3300)
(0.5092,0.3532)
(0.5104,0.3621)
(0.5115,0.3320)
(0.5127,0.2946)
(0.5138,0.3156)
(0.5149,0.3314)
(0.5161,0.3282)
(0.5172,0.3334)
(0.5184,0.3401)
(0.5195,0.3696)
(0.5206,0.3760)
(0.5218,0.3585)
(0.5229,0.3290)
(0.5241,0.3257)
(0.5252,0.3279)
(0.5263,0.3410)
(0.5275,0.3496)
(0.5286,0.3513)
(0.5298,0.3494)
(0.5309,0.3466)
(0.5320,0.3431)
(0.5332,0.3523)
(0.5343,0.3538)
(0.5355,0.3534)
(0.5366,0.3513)
(0.5377,0.3499)
(0.5389,0.3408)
(0.5400,0.3439)
(0.5412,0.3446)
(0.5423,0.3486)
(0.5434,0.3553)
(0.5446,0.3460)
(0.5457,0.3446)
(0.5469,0.3537)
(0.5480,0.3512)
(0.5491,0.3453)
(0.5503,0.3452)
(0.5514,0.3646)
(0.5526,0.3701)
(0.5537,0.3731)
(0.5548,0.3713)
(0.5560,0.3578)
(0.5571,0.3568)
(0.5583,0.3529)
(0.5594,0.3505)
(0.5605,0.3436)
(0.5617,0.3399)
(0.5628,0.3365)
(0.5640,0.3418)
(0.5651,0.3456)
(0.5662,0.3447)
(0.5674,0.3442)
(0.5685,0.3476)
(0.5697,0.3420)
(0.5708,0.3393)
(0.5719,0.3467)
(0.5731,0.3515)
(0.5742,0.3455)
(0.5754,0.3456)
(0.5765,0.3393)
(0.5776,0.3394)
(0.5788,0.3427)
(0.5799,0.3387)
(0.5811,0.3399)
(0.5822,0.3385)
(0.5833,0.3414)
(0.5845,0.3405)
(0.5856,0.3384)
(0.5868,0.3486)
(0.5879,0.3562)
(0.5890,0.3446)
(0.5902,0.3406)
(0.5913,0.3385)
(0.5925,0.3325)
(0.5936,0.3360)
(0.5947,0.3352)
(0.5959,0.3378)
(0.5970,0.3418)
(0.5982,0.3398)
(0.5993,0.3322)
(0.6004,0.3366)
(0.6016,0.4049)
(0.6027,0.5247)
(0.6039,0.5918)
\PST@Solid(0.6039,0.5918)
(0.6050,0.6227)
(0.6061,0.6473)
(0.6073,0.6747)
(0.6084,0.6863)
(0.6096,0.6967)
(0.6107,0.7149)
(0.6118,0.6846)
(0.6130,0.7027)
(0.6141,0.7142)
(0.6153,0.7463)
(0.6164,0.7459)
(0.6175,0.7284)
(0.6187,0.7200)
(0.6198,0.7174)
(0.6210,0.7228)
(0.6221,0.7274)
(0.6232,0.7113)
(0.6244,0.7013)
(0.6255,0.7040)
(0.6267,0.7072)
(0.6278,0.6940)
(0.6289,0.6897)
(0.6301,0.7123)
(0.6312,0.7264)
(0.6324,0.7406)
(0.6335,0.7622)
(0.6346,0.7366)
(0.6358,0.7094)
(0.6369,0.6703)
(0.6381,0.6713)
(0.6392,0.7524)
(0.6403,0.8157)
(0.6415,0.8209)
(0.6426,0.8259)
(0.6438,0.8211)
(0.6449,0.8451)
(0.6460,0.8466)
(0.6472,0.8253)
(0.6483,0.8027)
(0.6495,0.8011)
(0.6506,0.8002)
(0.6517,0.7879)
(0.6529,0.8008)
(0.6540,0.8006)
(0.6552,0.7829)
(0.6563,0.8090)
(0.6574,0.8205)
(0.6586,0.7944)
(0.6597,0.7878)
(0.6609,0.7908)
(0.6620,0.7917)
(0.6631,0.8126)
(0.6643,0.8104)
(0.6654,0.7934)
(0.6666,0.8065)
(0.6677,0.8116)
(0.6688,0.7790)
(0.6700,0.7859)
(0.6711,0.8041)
(0.6723,0.7978)
(0.6734,0.7828)
(0.6745,0.7873)
(0.6757,0.7727)
(0.6768,0.7586)
(0.6780,0.7535)
(0.6791,0.7408)
(0.6802,0.7398)
(0.6814,0.7432)
(0.6825,0.7558)
(0.6837,0.7538)
(0.6848,0.7568)
(0.6859,0.7704)
(0.6871,0.7641)
(0.6882,0.7510)
(0.6894,0.7486)
(0.6905,0.7469)
(0.6916,0.7506)
(0.6928,0.7613)
(0.6939,0.7649)
(0.6951,0.7735)
(0.6962,0.7754)
(0.6973,0.7832)
(0.6985,0.7840)
(0.6996,0.7952)
(0.7008,0.7833)
(0.7019,0.7714)
(0.7030,0.7561)
(0.7042,0.7383)
(0.7053,0.7481)
(0.7065,0.7688)
(0.7076,0.7461)
(0.7087,0.7394)
(0.7099,0.7505)
(0.7110,0.7520)
(0.7122,0.7661)
(0.7133,0.7529)
(0.7144,0.7446)
(0.7156,0.7122)
(0.7167,0.7036)
(0.7179,0.6892)
\PST@Solid(0.7179,0.6892)
(0.7190,0.6406)
(0.7201,0.6428)
(0.7213,0.6899)
(0.7224,0.7142)
(0.7236,0.7002)
(0.7247,0.7291)
(0.7258,0.7425)
(0.7270,0.7360)
(0.7281,0.7296)
(0.7293,0.7278)
(0.7304,0.7309)
(0.7315,0.7247)
(0.7327,0.7065)
(0.7338,0.7074)
(0.7350,0.7277)
(0.7361,0.7483)
(0.7372,0.7350)
(0.7384,0.7292)
(0.7395,0.7298)
(0.7407,0.7263)
(0.7418,0.7304)
(0.7429,0.7371)
(0.7441,0.7520)
(0.7452,0.7258)
(0.7464,0.7011)
(0.7475,0.7394)
(0.7486,0.7402)
(0.7498,0.7180)
(0.7509,0.7197)
(0.7521,0.7207)
(0.7532,0.7284)
(0.7543,0.7217)
(0.7555,0.7411)
(0.7566,0.7516)
(0.7578,0.7291)
(0.7589,0.7185)
(0.7600,0.7327)
(0.7612,0.7380)
(0.7623,0.7419)
(0.7635,0.7533)
(0.7646,0.7408)
(0.7657,0.7215)
(0.7669,0.7160)
(0.7680,0.7337)
(0.7692,0.7637)
(0.7703,0.7539)
(0.7714,0.7377)
(0.7726,0.7509)
(0.7737,0.7334)
(0.7749,0.7258)
(0.7760,0.7409)
(0.7771,0.7491)
(0.7783,0.7290)
(0.7794,0.6923)
(0.7806,0.7067)
(0.7817,0.7139)
(0.7828,0.7015)
(0.7840,0.7329)
(0.7851,0.7554)
(0.7863,0.7687)
(0.7874,0.7721)
(0.7885,0.7728)
(0.7897,0.7359)
(0.7908,0.7374)
(0.7920,0.7403)
(0.7931,0.7401)
(0.7942,0.7478)
(0.7954,0.7712)
(0.7965,0.7592)
(0.7977,0.7410)
(0.7988,0.7594)
(0.7999,0.7533)
(0.8011,0.7305)
(0.8022,0.7399)
(0.8034,0.7371)
(0.8045,0.7251)
(0.8056,0.7090)
(0.8068,0.7244)
(0.8079,0.7261)
(0.8091,0.7103)
(0.8102,0.7129)
(0.8113,0.7046)
(0.8125,0.7045)
(0.8136,0.7130)
(0.8148,0.6975)
(0.8159,0.7029)
(0.8170,0.7306)
(0.8182,0.7183)
(0.8193,0.7085)
(0.8205,0.7057)
(0.8216,0.7068)
(0.8227,0.7119)
(0.8239,0.6995)
(0.8250,0.7004)
(0.8262,0.7060)
(0.8273,0.6996)
(0.8284,0.6956)
(0.8296,0.6897)
(0.8307,0.7004)
(0.8319,0.6752)
\PST@Solid(0.8319,0.6752)
(0.8330,0.6726)
(0.8341,0.6743)
(0.8353,0.6801)
(0.8364,0.6805)
(0.8376,0.6609)
(0.8387,0.6582)
(0.8398,0.6545)
(0.8410,0.6489)
(0.8421,0.6434)
(0.8433,0.6425)
(0.8444,0.6120)
(0.8455,0.6108)
(0.8467,0.6305)
(0.8478,0.6279)
(0.8490,0.6005)
(0.8501,0.5742)
(0.8512,0.5726)
(0.8524,0.5580)
(0.8535,0.5426)
(0.8547,0.5257)
(0.8558,0.4789)
(0.8569,0.3982)
(0.8581,0.3246)
(0.8592,0.2882)
(0.8604,0.2648)
(0.8615,0.2372)
(0.8626,0.2306)
(0.8638,0.2280)
(0.8649,0.2240)

\rput[r](0.8200,0.8010){$100\Delta$ -- Havege}
\PST@Dashed(0.8360,0.8010)
(0.9150,0.8010)

\PST@Dashed(0.1490,0.2103)
(0.1490,0.2103)
(0.1501,0.2194)
(0.1513,0.2153)
(0.1524,0.2169)
(0.1536,0.2103)
(0.1547,0.2128)
(0.1558,0.2126)
(0.1570,0.2103)
(0.1581,0.2156)
(0.1593,0.2103)
(0.1604,0.2100)
(0.1615,0.2103)
(0.1627,0.2169)
(0.1638,0.2126)
(0.1650,0.2153)
(0.1661,0.2153)
(0.1672,0.2169)
(0.1684,0.2128)
(0.1695,0.2179)
(0.1707,0.2153)
(0.1718,0.2103)
(0.1729,0.2103)
(0.1741,0.2128)
(0.1752,0.2128)
(0.1764,0.2103)
(0.1775,0.2103)
(0.1786,0.2128)
(0.1798,0.2103)
(0.1809,0.2128)
(0.1821,0.2103)
(0.1832,0.2128)
(0.1843,0.2103)
(0.1855,0.2103)
(0.1866,0.2103)
(0.1878,0.2100)
(0.1889,0.2103)
(0.1900,0.2103)
(0.1912,0.2103)
(0.1923,0.2103)
(0.1935,0.2103)
(0.1946,0.2103)
(0.1957,0.2103)
(0.1969,0.2103)
(0.1980,0.2103)
(0.1992,0.2103)
(0.2003,0.2169)
(0.2014,0.2103)
(0.2026,0.2103)
(0.2037,0.2103)
(0.2049,0.2103)
(0.2060,0.2103)
(0.2071,0.2103)
(0.2083,0.2103)
(0.2094,0.2103)
(0.2106,0.2128)
(0.2117,0.2103)
(0.2128,0.2103)
(0.2140,0.2103)
(0.2151,0.2103)
(0.2163,0.2103)
(0.2174,0.2103)
(0.2185,0.2103)
(0.2197,0.2103)
(0.2208,0.2103)
(0.2220,0.2128)
(0.2231,0.2103)
(0.2242,0.2103)
(0.2254,0.2103)
(0.2265,0.2103)
(0.2277,0.2103)
(0.2288,0.2103)
(0.2299,0.2103)
(0.2311,0.2103)
(0.2322,0.2103)
(0.2334,0.2103)
(0.2345,0.2103)
(0.2356,0.2103)
(0.2368,0.2103)
(0.2379,0.2128)
(0.2391,0.2103)
(0.2402,0.2103)
(0.2413,0.2103)
(0.2425,0.2103)
(0.2436,0.2103)
(0.2448,0.2103)
(0.2459,0.2103)
(0.2470,0.2103)
(0.2482,0.2103)
(0.2493,0.2103)
(0.2505,0.2103)
(0.2516,0.2103)
(0.2527,0.2103)
(0.2539,0.2103)
(0.2550,0.2103)
(0.2562,0.2103)
(0.2573,0.2103)
(0.2584,0.2103)
(0.2596,0.2103)
(0.2607,0.2103)
(0.2619,0.2103)
\PST@Dashed(0.2619,0.2103)
(0.2630,0.2103)
(0.2641,0.2103)
(0.2653,0.2103)
(0.2664,0.2103)
(0.2676,0.2103)
(0.2687,0.2103)
(0.2698,0.2103)
(0.2710,0.2103)
(0.2721,0.2103)
(0.2733,0.2103)
(0.2744,0.2103)
(0.2755,0.2128)
(0.2767,0.2103)
(0.2778,0.2103)
(0.2790,0.2103)
(0.2801,0.2103)
(0.2812,0.2103)
(0.2824,0.2103)
(0.2835,0.2103)
(0.2847,0.2103)
(0.2858,0.2128)
(0.2869,0.2103)
(0.2881,0.2103)
(0.2892,0.2103)
(0.2904,0.2128)
(0.2915,0.2103)
(0.2926,0.2103)
(0.2938,0.2103)
(0.2949,0.2103)
(0.2961,0.2103)
(0.2972,0.2103)
(0.2983,0.2103)
(0.2995,0.2103)
(0.3006,0.2103)
(0.3018,0.2103)
(0.3029,0.2103)
(0.3040,0.2103)
(0.3052,0.2103)
(0.3063,0.2103)
(0.3075,0.2103)
(0.3086,0.2103)
(0.3097,0.2128)
(0.3109,0.2103)
(0.3120,0.2103)
(0.3132,0.2103)
(0.3143,0.2103)
(0.3154,0.2103)
(0.3166,0.2128)
(0.3177,0.2103)
(0.3189,0.2103)
(0.3200,0.2103)
(0.3211,0.2128)
(0.3223,0.2242)
(0.3234,0.2103)
(0.3246,0.2103)
(0.3257,0.2103)
(0.3268,0.2103)
(0.3280,0.2103)
(0.3291,0.2103)
(0.3303,0.2103)
(0.3314,0.2103)
(0.3325,0.2103)
(0.3337,0.2103)
(0.3348,0.2103)
(0.3360,0.2103)
(0.3371,0.2153)
(0.3382,0.2103)
(0.3394,0.2103)
(0.3405,0.2128)
(0.3417,0.2103)
(0.3428,0.2103)
(0.3439,0.2103)
(0.3451,0.2128)
(0.3462,0.2103)
(0.3474,0.2103)
(0.3485,0.2128)
(0.3496,0.2128)
(0.3508,0.2103)
(0.3519,0.2103)
(0.3531,0.2128)
(0.3542,0.2103)
(0.3553,0.2103)
(0.3565,0.2103)
(0.3576,0.2103)
(0.3588,0.2103)
(0.3599,0.2103)
(0.3610,0.2103)
(0.3622,0.2103)
(0.3633,0.2103)
(0.3645,0.2103)
(0.3656,0.2103)
(0.3667,0.2103)
(0.3679,0.2103)
(0.3690,0.2103)
(0.3702,0.2103)
(0.3713,0.2103)
(0.3724,0.2103)
(0.3736,0.2103)
(0.3747,0.2103)
(0.3759,0.2103)
\PST@Dashed(0.3759,0.2103)
(0.3770,0.2128)
(0.3781,0.2166)
(0.3793,0.2103)
(0.3804,0.2103)
(0.3816,0.2103)
(0.3827,0.2128)
(0.3838,0.2103)
(0.3850,0.2128)
(0.3861,0.2103)
(0.3873,0.2103)
(0.3884,0.2103)
(0.3895,0.2103)
(0.3907,0.2103)
(0.3918,0.2128)
(0.3930,0.2103)
(0.3941,0.2103)
(0.3952,0.2103)
(0.3964,0.2103)
(0.3975,0.2103)
(0.3987,0.2103)
(0.3998,0.2128)
(0.4009,0.2103)
(0.4021,0.2103)
(0.4032,0.2103)
(0.4044,0.2103)
(0.4055,0.2128)
(0.4066,0.2103)
(0.4078,0.2103)
(0.4089,0.2128)
(0.4101,0.2128)
(0.4112,0.2103)
(0.4123,0.2169)
(0.4135,0.2219)
(0.4146,0.2103)
(0.4158,0.2103)
(0.4169,0.2103)
(0.4180,0.2153)
(0.4192,0.2103)
(0.4203,0.2153)
(0.4215,0.2103)
(0.4226,0.2103)
(0.4237,0.2103)
(0.4249,0.2103)
(0.4260,0.2103)
(0.4272,0.2153)
(0.4283,0.2169)
(0.4294,0.2128)
(0.4306,0.2153)
(0.4317,0.2169)
(0.4329,0.2128)
(0.4340,0.2103)
(0.4351,0.2128)
(0.4363,0.2103)
(0.4374,0.2103)
(0.4386,0.2219)
(0.4397,0.2128)
(0.4408,0.2128)
(0.4420,0.2103)
(0.4431,0.2103)
(0.4443,0.2103)
(0.4454,0.2128)
(0.4465,0.2128)
(0.4477,0.2128)
(0.4488,0.2103)
(0.4500,0.2103)
(0.4511,0.2103)
(0.4522,0.2103)
(0.4534,0.2128)
(0.4545,0.2128)
(0.4557,0.2169)
(0.4568,0.2103)
(0.4579,0.2103)
(0.4591,0.2128)
(0.4602,0.2128)
(0.4614,0.2103)
(0.4625,0.2103)
(0.4636,0.2128)
(0.4648,0.2103)
(0.4659,0.2219)
(0.4671,0.2103)
(0.4682,0.2103)
(0.4693,0.2103)
(0.4705,0.2103)
(0.4716,0.2103)
(0.4728,0.2103)
(0.4739,0.2103)
(0.4750,0.2103)
(0.4762,0.2103)
(0.4773,0.2103)
(0.4785,0.2128)
(0.4796,0.2103)
(0.4807,0.2103)
(0.4819,0.2153)
(0.4830,0.2103)
(0.4842,0.2103)
(0.4853,0.2103)
(0.4864,0.2128)
(0.4876,0.2103)
(0.4887,0.2103)
(0.4899,0.2103)
\PST@Dashed(0.4899,0.2103)
(0.4910,0.2103)
(0.4921,0.2103)
(0.4933,0.2103)
(0.4944,0.2128)
(0.4956,0.2103)
(0.4967,0.2128)
(0.4978,0.2153)
(0.4990,0.2103)
(0.5001,0.2128)
(0.5013,0.2103)
(0.5024,0.2128)
(0.5035,0.2128)
(0.5047,0.2103)
(0.5058,0.2103)
(0.5070,0.2103)
(0.5081,0.2103)
(0.5092,0.2128)
(0.5104,0.2103)
(0.5115,0.2103)
(0.5127,0.2219)
(0.5138,0.2103)
(0.5149,0.2103)
(0.5161,0.2103)
(0.5172,0.2103)
(0.5184,0.2103)
(0.5195,0.2128)
(0.5206,0.2103)
(0.5218,0.2103)
(0.5229,0.2103)
(0.5241,0.2103)
(0.5252,0.2128)
(0.5263,0.2128)
(0.5275,0.2128)
(0.5286,0.2219)
(0.5298,0.2128)
(0.5309,0.2103)
(0.5320,0.2169)
(0.5332,0.2103)
(0.5343,0.2103)
(0.5355,0.2128)
(0.5366,0.2153)
(0.5377,0.2128)
(0.5389,0.2128)
(0.5400,0.2103)
(0.5412,0.2128)
(0.5423,0.2128)
(0.5434,0.2128)
(0.5446,0.2128)
(0.5457,0.2153)
(0.5469,0.2153)
(0.5480,0.2128)
(0.5491,0.2103)
(0.5503,0.2103)
(0.5514,0.2128)
(0.5526,0.2103)
(0.5537,0.2103)
(0.5548,0.2103)
(0.5560,0.2103)
(0.5571,0.2103)
(0.5583,0.2103)
(0.5594,0.2103)
(0.5605,0.2103)
(0.5617,0.2103)
(0.5628,0.2103)
(0.5640,0.2103)
(0.5651,0.2103)
(0.5662,0.2103)
(0.5674,0.2103)
(0.5685,0.2103)
(0.5697,0.2103)
(0.5708,0.2103)
(0.5719,0.2103)
(0.5731,0.2103)
(0.5742,0.2103)
(0.5754,0.2103)
(0.5765,0.2128)
(0.5776,0.2103)
(0.5788,0.2103)
(0.5799,0.2103)
(0.5811,0.2103)
(0.5822,0.2103)
(0.5833,0.2103)
(0.5845,0.2128)
(0.5856,0.2103)
(0.5868,0.2219)
(0.5879,0.2169)
(0.5890,0.2128)
(0.5902,0.2103)
(0.5913,0.2103)
(0.5925,0.2103)
(0.5936,0.2103)
(0.5947,0.2103)
(0.5959,0.2103)
(0.5970,0.2103)
(0.5982,0.2103)
(0.5993,0.2103)
(0.6004,0.2103)
(0.6016,0.2103)
(0.6027,0.2103)
(0.6039,0.2105)
\PST@Dashed(0.6039,0.2105)
(0.6050,0.2126)
(0.6061,0.2105)
(0.6073,0.2103)
(0.6084,0.2103)
(0.6096,0.2103)
(0.6107,0.2103)
(0.6118,0.2103)
(0.6130,0.2103)
(0.6141,0.2105)
(0.6153,0.2100)
(0.6164,0.2105)
(0.6175,0.2126)
(0.6187,0.2100)
(0.6198,0.2103)
(0.6210,0.2103)
(0.6221,0.2103)
(0.6232,0.2105)
(0.6244,0.2100)
(0.6255,0.2103)
(0.6267,0.2103)
(0.6278,0.2100)
(0.6289,0.2126)
(0.6301,0.2128)
(0.6312,0.2103)
(0.6324,0.2103)
(0.6335,0.2105)
(0.6346,0.2103)
(0.6358,0.2100)
(0.6369,0.2100)
(0.6381,0.2100)
(0.6392,0.2103)
(0.6403,0.2123)
(0.6415,0.2098)
(0.6426,0.2123)
(0.6438,0.2098)
(0.6449,0.2121)
(0.6460,0.2100)
(0.6472,0.2123)
(0.6483,0.2085)
(0.6495,0.2128)
(0.6506,0.2095)
(0.6517,0.2115)
(0.6529,0.2083)
(0.6540,0.2093)
(0.6552,0.2115)
(0.6563,0.2095)
(0.6574,0.2118)
(0.6586,0.2080)
(0.6597,0.2105)
(0.6609,0.2118)
(0.6620,0.2080)
(0.6631,0.2108)
(0.6643,0.2100)
(0.6654,0.2118)
(0.6666,0.2090)
(0.6677,0.2118)
(0.6688,0.2078)
(0.6700,0.2108)
(0.6711,0.2093)
(0.6723,0.2113)
(0.6734,0.2110)
(0.6745,0.2105)
(0.6757,0.2078)
(0.6768,0.2103)
(0.6780,0.2103)
(0.6791,0.2105)
(0.6802,0.2103)
(0.6814,0.2105)
(0.6825,0.2100)
(0.6837,0.2105)
(0.6848,0.2103)
(0.6859,0.2121)
(0.6871,0.2100)
(0.6882,0.2100)
(0.6894,0.2100)
(0.6905,0.2103)
(0.6916,0.2103)
(0.6928,0.2100)
(0.6939,0.2100)
(0.6951,0.2078)
(0.6962,0.2113)
(0.6973,0.2083)
(0.6985,0.2103)
(0.6996,0.2113)
(0.7008,0.2108)
(0.7019,0.2103)
(0.7030,0.2103)
(0.7042,0.2103)
(0.7053,0.2105)
(0.7065,0.2128)
(0.7076,0.2100)
(0.7087,0.2103)
(0.7099,0.2100)
(0.7110,0.2103)
(0.7122,0.2100)
(0.7133,0.2105)
(0.7144,0.2100)
(0.7156,0.2103)
(0.7167,0.2103)
(0.7179,0.2105)
\PST@Dashed(0.7179,0.2105)
(0.7190,0.2103)
(0.7201,0.2103)
(0.7213,0.2103)
(0.7224,0.2103)
(0.7236,0.2100)
(0.7247,0.2103)
(0.7258,0.2100)
(0.7270,0.2100)
(0.7281,0.2105)
(0.7293,0.2100)
(0.7304,0.2103)
(0.7315,0.2105)
(0.7327,0.2103)
(0.7338,0.2103)
(0.7350,0.2103)
(0.7361,0.2105)
(0.7372,0.2105)
(0.7384,0.2105)
(0.7395,0.2105)
(0.7407,0.2100)
(0.7418,0.2128)
(0.7429,0.2100)
(0.7441,0.2100)
(0.7452,0.2105)
(0.7464,0.2100)
(0.7475,0.2103)
(0.7486,0.2105)
(0.7498,0.2103)
(0.7509,0.2100)
(0.7521,0.2103)
(0.7532,0.2100)
(0.7543,0.2103)
(0.7555,0.2103)
(0.7566,0.2103)
(0.7578,0.2103)
(0.7589,0.2128)
(0.7600,0.2105)
(0.7612,0.2103)
(0.7623,0.2100)
(0.7635,0.2105)
(0.7646,0.2103)
(0.7657,0.2103)
(0.7669,0.2100)
(0.7680,0.2105)
(0.7692,0.2105)
(0.7703,0.2105)
(0.7714,0.2103)
(0.7726,0.2105)
(0.7737,0.2105)
(0.7749,0.2105)
(0.7760,0.2105)
(0.7771,0.2100)
(0.7783,0.2103)
(0.7794,0.2103)
(0.7806,0.2103)
(0.7817,0.2105)
(0.7828,0.2100)
(0.7840,0.2105)
(0.7851,0.2100)
(0.7863,0.2088)
(0.7874,0.2121)
(0.7885,0.2123)
(0.7897,0.2105)
(0.7908,0.2103)
(0.7920,0.2100)
(0.7931,0.2105)
(0.7942,0.2103)
(0.7954,0.2121)
(0.7965,0.2128)
(0.7977,0.2100)
(0.7988,0.2100)
(0.7999,0.2105)
(0.8011,0.2105)
(0.8022,0.2100)
(0.8034,0.2100)
(0.8045,0.2100)
(0.8056,0.2103)
(0.8068,0.2103)
(0.8079,0.2105)
(0.8091,0.2100)
(0.8102,0.2100)
(0.8113,0.2105)
(0.8125,0.2105)
(0.8136,0.2100)
(0.8148,0.2103)
(0.8159,0.2100)
(0.8170,0.2100)
(0.8182,0.2126)
(0.8193,0.2105)
(0.8205,0.2105)
(0.8216,0.2100)
(0.8227,0.2105)
(0.8239,0.2105)
(0.8250,0.2105)
(0.8262,0.2103)
(0.8273,0.2100)
(0.8284,0.2103)
(0.8296,0.2105)
(0.8307,0.2100)
(0.8319,0.2100)
\PST@Dashed(0.8319,0.2100)
(0.8330,0.2103)
(0.8341,0.2105)
(0.8353,0.2105)
(0.8364,0.2100)
(0.8376,0.2105)
(0.8387,0.2103)
(0.8398,0.2100)
(0.8410,0.2105)
(0.8421,0.2103)
(0.8433,0.2103)
(0.8444,0.2100)
(0.8455,0.2103)
(0.8467,0.2100)
(0.8478,0.2100)
(0.8490,0.2103)
(0.8501,0.2103)
(0.8512,0.2103)
(0.8524,0.2103)
(0.8535,0.2105)
(0.8547,0.2103)
(0.8558,0.2103)
(0.8569,0.2103)
(0.8581,0.2128)
(0.8592,0.2153)
(0.8604,0.2194)
(0.8615,0.2153)
(0.8626,0.2103)
(0.8638,0.2103)
(0.8649,0.2103)

\rput[r](0.8200,0.9270){${\cal C}$ -- Normal RNG}
\PST@Dotted(0.8360,0.9270)
(0.9150,0.9270)

\PST@Dotted(0.1490,0.2113)
(0.1490,0.2113)
(0.1501,0.3276)
(0.1513,0.3393)
(0.1524,0.3276)
(0.1536,0.3059)
(0.1547,0.3060)
(0.1558,0.3085)
(0.1570,0.2967)
(0.1581,0.2854)
(0.1593,0.2913)
(0.1604,0.2884)
(0.1615,0.2882)
(0.1627,0.2925)
(0.1638,0.2971)
(0.1650,0.2942)
(0.1661,0.2822)
(0.1672,0.2949)
(0.1684,0.2951)
(0.1695,0.2917)
(0.1707,0.2873)
(0.1718,0.2839)
(0.1729,0.2836)
(0.1741,0.2771)
(0.1752,0.2745)
(0.1764,0.2735)
(0.1775,0.2672)
(0.1786,0.2626)
(0.1798,0.2626)
(0.1809,0.2601)
(0.1821,0.2541)
(0.1832,0.2548)
(0.1843,0.2571)
(0.1855,0.2561)
(0.1866,0.2575)
(0.1878,0.2586)
(0.1889,0.2577)
(0.1900,0.2581)
(0.1912,0.2511)
(0.1923,0.2552)
(0.1935,0.2571)
(0.1946,0.2549)
(0.1957,0.2606)
(0.1969,0.2597)
(0.1980,0.2689)
(0.1992,0.2684)
(0.2003,0.2669)
(0.2014,0.2632)
(0.2026,0.2605)
(0.2037,0.2601)
(0.2049,0.2593)
(0.2060,0.2679)
(0.2071,0.2680)
(0.2083,0.2670)
(0.2094,0.2683)
(0.2106,0.2657)
(0.2117,0.2671)
(0.2128,0.2611)
(0.2140,0.2641)
(0.2151,0.2661)
(0.2163,0.2582)
(0.2174,0.2574)
(0.2185,0.2662)
(0.2197,0.2656)
(0.2208,0.2635)
(0.2220,0.2680)
(0.2231,0.2683)
(0.2242,0.2643)
(0.2254,0.2550)
(0.2265,0.2617)
(0.2277,0.2616)
(0.2288,0.2581)
(0.2299,0.2602)
(0.2311,0.2593)
(0.2322,0.2590)
(0.2334,0.2575)
(0.2345,0.2539)
(0.2356,0.2559)
(0.2368,0.2556)
(0.2379,0.2562)
(0.2391,0.2565)
(0.2402,0.2551)
(0.2413,0.2552)
(0.2425,0.2552)
(0.2436,0.2592)
(0.2448,0.2581)
(0.2459,0.2575)
(0.2470,0.2570)
(0.2482,0.2514)
(0.2493,0.2500)
(0.2505,0.2552)
(0.2516,0.2553)
(0.2527,0.2622)
(0.2539,0.2611)
(0.2550,0.2608)
(0.2562,0.2612)
(0.2573,0.2604)
(0.2584,0.2564)
(0.2596,0.2468)
(0.2607,0.2415)
(0.2619,0.2452)
\PST@Dotted(0.2619,0.2452)
(0.2630,0.2505)
(0.2641,0.2539)
(0.2653,0.2566)
(0.2664,0.2577)
(0.2676,0.2542)
(0.2687,0.2546)
(0.2698,0.2561)
(0.2710,0.2583)
(0.2721,0.2619)
(0.2733,0.2621)
(0.2744,0.2581)
(0.2755,0.2563)
(0.2767,0.2569)
(0.2778,0.2553)
(0.2790,0.2554)
(0.2801,0.2560)
(0.2812,0.2578)
(0.2824,0.2572)
(0.2835,0.2557)
(0.2847,0.2548)
(0.2858,0.2554)
(0.2869,0.2609)
(0.2881,0.2609)
(0.2892,0.2564)
(0.2904,0.2505)
(0.2915,0.2550)
(0.2926,0.2553)
(0.2938,0.2530)
(0.2949,0.2498)
(0.2961,0.2532)
(0.2972,0.2569)
(0.2983,0.2568)
(0.2995,0.2575)
(0.3006,0.2542)
(0.3018,0.2568)
(0.3029,0.2579)
(0.3040,0.2560)
(0.3052,0.2495)
(0.3063,0.2498)
(0.3075,0.2496)
(0.3086,0.2477)
(0.3097,0.2469)
(0.3109,0.2476)
(0.3120,0.2488)
(0.3132,0.2511)
(0.3143,0.2499)
(0.3154,0.2499)
(0.3166,0.2480)
(0.3177,0.2480)
(0.3189,0.2499)
(0.3200,0.2499)
(0.3211,0.2540)
(0.3223,0.2539)
(0.3234,0.2625)
(0.3246,0.2709)
(0.3257,0.2608)
(0.3268,0.2502)
(0.3280,0.2458)
(0.3291,0.2431)
(0.3303,0.2441)
(0.3314,0.2523)
(0.3325,0.2531)
(0.3337,0.2547)
(0.3348,0.2567)
(0.3360,0.2586)
(0.3371,0.2635)
(0.3382,0.2573)
(0.3394,0.2428)
(0.3405,0.2292)
(0.3417,0.2302)
(0.3428,0.2297)
(0.3439,0.2290)
(0.3451,0.2318)
(0.3462,0.2329)
(0.3474,0.2318)
(0.3485,0.2320)
(0.3496,0.2348)
(0.3508,0.2334)
(0.3519,0.2327)
(0.3531,0.2336)
(0.3542,0.2352)
(0.3553,0.2344)
(0.3565,0.2331)
(0.3576,0.2336)
(0.3588,0.2380)
(0.3599,0.2366)
(0.3610,0.2326)
(0.3622,0.2328)
(0.3633,0.2332)
(0.3645,0.2330)
(0.3656,0.2370)
(0.3667,0.2414)
(0.3679,0.2400)
(0.3690,0.2334)
(0.3702,0.2302)
(0.3713,0.2343)
(0.3724,0.2460)
(0.3736,0.2540)
(0.3747,0.2559)
(0.3759,0.2551)
\PST@Dotted(0.3759,0.2551)
(0.3770,0.2574)
(0.3781,0.2548)
(0.3793,0.2556)
(0.3804,0.2727)
(0.3816,0.3025)
(0.3827,0.3174)
(0.3838,0.3208)
(0.3850,0.3313)
(0.3861,0.3403)
(0.3873,0.3568)
(0.3884,0.3699)
(0.3895,0.3809)
(0.3907,0.3875)
(0.3918,0.3930)
(0.3930,0.4037)
(0.3941,0.4248)
(0.3952,0.4326)
(0.3964,0.4425)
(0.3975,0.4393)
(0.3987,0.4498)
(0.3998,0.4630)
(0.4009,0.4659)
(0.4021,0.4634)
(0.4032,0.4606)
(0.4044,0.4620)
(0.4055,0.4641)
(0.4066,0.4744)
(0.4078,0.4752)
(0.4089,0.4936)
(0.4101,0.4883)
(0.4112,0.4791)
(0.4123,0.4840)
(0.4135,0.4751)
(0.4146,0.4717)
(0.4158,0.4950)
(0.4169,0.5016)
(0.4180,0.5010)
(0.4192,0.4861)
(0.4203,0.4942)
(0.4215,0.4891)
(0.4226,0.4836)
(0.4237,0.5039)
(0.4249,0.6087)
(0.4260,0.6812)
(0.4272,0.7349)
(0.4283,0.7579)
(0.4294,0.7651)
(0.4306,0.7576)
(0.4317,0.7685)
(0.4329,0.7403)
(0.4340,0.7500)
(0.4351,0.7715)
(0.4363,0.7853)
(0.4374,0.8001)
(0.4386,0.8091)
(0.4397,0.7913)
(0.4408,0.8058)
(0.4420,0.7722)
(0.4431,0.7518)
(0.4443,0.7351)
(0.4454,0.7164)
(0.4465,0.7281)
(0.4477,0.7561)
(0.4488,0.7555)
(0.4500,0.7601)
(0.4511,0.7453)
(0.4522,0.7524)
(0.4534,0.7473)
(0.4545,0.7427)
(0.4557,0.7720)
(0.4568,0.7821)
(0.4579,0.7833)
(0.4591,0.7770)
(0.4602,0.7767)
(0.4614,0.7539)
(0.4625,0.7630)
(0.4636,0.7680)
(0.4648,0.7589)
(0.4659,0.7830)
(0.4671,0.8066)
(0.4682,0.8132)
(0.4693,0.8138)
(0.4705,0.7897)
(0.4716,0.7918)
(0.4728,0.7849)
(0.4739,0.7776)
(0.4750,0.8119)
(0.4762,0.7937)
(0.4773,0.8245)
(0.4785,0.7989)
(0.4796,0.7730)
(0.4807,0.7617)
(0.4819,0.7628)
(0.4830,0.7323)
(0.4842,0.7531)
(0.4853,0.7828)
(0.4864,0.7535)
(0.4876,0.7768)
(0.4887,0.7880)
(0.4899,0.7683)
\PST@Dotted(0.4899,0.7683)
(0.4910,0.7895)
(0.4921,0.7750)
(0.4933,0.7788)
(0.4944,0.7543)
(0.4956,0.7544)
(0.4967,0.7547)
(0.4978,0.7967)
(0.4990,0.7849)
(0.5001,0.7679)
(0.5013,0.7768)
(0.5024,0.7605)
(0.5035,0.7703)
(0.5047,0.7769)
(0.5058,0.7796)
(0.5070,0.7554)
(0.5081,0.7536)
(0.5092,0.7618)
(0.5104,0.7600)
(0.5115,0.7509)
(0.5127,0.7562)
(0.5138,0.7711)
(0.5149,0.7636)
(0.5161,0.7652)
(0.5172,0.7861)
(0.5184,0.7974)
(0.5195,0.7830)
(0.5206,0.7778)
(0.5218,0.7651)
(0.5229,0.7953)
(0.5241,0.7736)
(0.5252,0.7664)
(0.5263,0.7424)
(0.5275,0.7223)
(0.5286,0.7028)
(0.5298,0.7054)
(0.5309,0.7083)
(0.5320,0.7151)
(0.5332,0.7250)
(0.5343,0.7018)
(0.5355,0.7115)
(0.5366,0.7137)
(0.5377,0.7109)
(0.5389,0.7099)
(0.5400,0.6888)
(0.5412,0.7243)
(0.5423,0.7171)
(0.5434,0.7033)
(0.5446,0.7424)
(0.5457,0.7598)
(0.5469,0.7533)
(0.5480,0.7319)
(0.5491,0.7302)
(0.5503,0.7300)
(0.5514,0.7569)
(0.5526,0.7727)
(0.5537,0.7687)
(0.5548,0.7562)
(0.5560,0.7426)
(0.5571,0.7468)
(0.5583,0.7323)
(0.5594,0.7292)
(0.5605,0.7321)
(0.5617,0.7099)
(0.5628,0.7078)
(0.5640,0.7137)
(0.5651,0.7071)
(0.5662,0.7105)
(0.5674,0.7102)
(0.5685,0.7262)
(0.5697,0.7353)
(0.5708,0.7254)
(0.5719,0.7177)
(0.5731,0.7305)
(0.5742,0.7281)
(0.5754,0.7023)
(0.5765,0.7132)
(0.5776,0.6972)
(0.5788,0.6586)
(0.5799,0.6323)
(0.5811,0.6634)
(0.5822,0.6805)
(0.5833,0.6970)
(0.5845,0.7104)
(0.5856,0.6846)
(0.5868,0.6725)
(0.5879,0.6703)
(0.5890,0.6568)
(0.5902,0.6044)
(0.5913,0.5405)
(0.5925,0.4231)
(0.5936,0.2875)
(0.5947,0.2368)
(0.5959,0.2335)
(0.5970,0.2359)
(0.5982,0.2344)
(0.5993,0.2287)
(0.6004,0.2238)
(0.6016,0.2236)
(0.6027,0.2275)
(0.6039,0.2296)
\PST@Dotted(0.6039,0.2296)
(0.6050,0.2285)
(0.6061,0.2249)
(0.6073,0.2214)
(0.6084,0.2235)
(0.6096,0.2243)
(0.6107,0.2193)
(0.6118,0.2181)
(0.6130,0.2171)
(0.6141,0.2204)
(0.6153,0.2204)
(0.6164,0.2175)
(0.6175,0.2168)
(0.6187,0.2172)
(0.6198,0.2195)
(0.6210,0.2220)
(0.6221,0.2209)
(0.6232,0.2176)
(0.6244,0.2177)
(0.6255,0.2177)
(0.6267,0.2178)
(0.6278,0.2189)
(0.6289,0.2156)
(0.6301,0.2152)
(0.6312,0.2154)
(0.6324,0.2164)
(0.6335,0.2166)
(0.6346,0.2171)
(0.6358,0.2152)
(0.6369,0.2145)
(0.6381,0.2166)
(0.6392,0.2155)
(0.6403,0.2165)
(0.6415,0.2175)
(0.6426,0.2166)
(0.6438,0.2142)
(0.6449,0.2140)
(0.6460,0.2138)
(0.6472,0.2133)
(0.6483,0.2149)
(0.6495,0.2160)
(0.6506,0.2142)
(0.6517,0.2148)
(0.6529,0.2145)
(0.6540,0.2122)
(0.6552,0.2116)
(0.6563,0.2110)
(0.6574,0.2107)
(0.6586,0.2114)
(0.6597,0.2126)

\rput[r](0.8200,0.8850){$100\Delta$ -- Normal RNG}
\PST@LongDash(0.8360,0.8850)
(0.9150,0.8850)

\PST@LongDash(0.1490,0.2113)
(0.1490,0.2113)
(0.1501,0.2103)
(0.1513,0.2103)
(0.1524,0.2103)
(0.1536,0.2103)
(0.1547,0.2128)
(0.1558,0.2103)
(0.1570,0.2103)
(0.1581,0.2103)
(0.1593,0.2103)
(0.1604,0.2103)
(0.1615,0.2128)
(0.1627,0.2103)
(0.1638,0.2103)
(0.1650,0.2103)
(0.1661,0.2103)
(0.1672,0.2103)
(0.1684,0.2103)
(0.1695,0.2103)
(0.1707,0.2103)
(0.1718,0.2103)
(0.1729,0.2103)
(0.1741,0.2103)
(0.1752,0.2103)
(0.1764,0.2103)
(0.1775,0.2103)
(0.1786,0.2103)
(0.1798,0.2103)
(0.1809,0.2103)
(0.1821,0.2103)
(0.1832,0.2103)
(0.1843,0.2103)
(0.1855,0.2103)
(0.1866,0.2103)
(0.1878,0.2103)
(0.1889,0.2103)
(0.1900,0.2103)
(0.1912,0.2103)
(0.1923,0.2103)
(0.1935,0.2103)
(0.1946,0.2103)
(0.1957,0.2103)
(0.1969,0.2103)
(0.1980,0.2103)
(0.1992,0.2103)
(0.2003,0.2103)
(0.2014,0.2103)
(0.2026,0.2103)
(0.2037,0.2103)
(0.2049,0.2103)
(0.2060,0.2103)
(0.2071,0.2103)
(0.2083,0.2103)
(0.2094,0.2128)
(0.2106,0.2103)
(0.2117,0.2103)
(0.2128,0.2103)
(0.2140,0.2103)
(0.2151,0.2103)
(0.2163,0.2103)
(0.2174,0.2103)
(0.2185,0.2103)
(0.2197,0.2103)
(0.2208,0.2103)
(0.2220,0.2103)
(0.2231,0.2103)
(0.2242,0.2103)
(0.2254,0.2103)
(0.2265,0.2103)
(0.2277,0.2103)
(0.2288,0.2103)
(0.2299,0.2103)
(0.2311,0.2103)
(0.2322,0.2103)
(0.2334,0.2103)
(0.2345,0.2103)
(0.2356,0.2103)
(0.2368,0.2103)
(0.2379,0.2103)
(0.2391,0.2103)
(0.2402,0.2103)
(0.2413,0.2103)
(0.2425,0.2103)
(0.2436,0.2103)
(0.2448,0.2103)
(0.2459,0.2103)
(0.2470,0.2103)
(0.2482,0.2103)
(0.2493,0.2103)
(0.2505,0.2103)
(0.2516,0.2103)
(0.2527,0.2103)
(0.2539,0.2103)
(0.2550,0.2103)
(0.2562,0.2103)
(0.2573,0.2103)
(0.2584,0.2103)
(0.2596,0.2169)
(0.2607,0.2386)
(0.2619,0.2219)
\PST@LongDash(0.2619,0.2219)
(0.2630,0.2103)
(0.2641,0.2103)
(0.2653,0.2103)
(0.2664,0.2103)
(0.2676,0.2103)
(0.2687,0.2103)
(0.2698,0.2103)
(0.2710,0.2103)
(0.2721,0.2103)
(0.2733,0.2103)
(0.2744,0.2103)
(0.2755,0.2103)
(0.2767,0.2103)
(0.2778,0.2103)
(0.2790,0.2103)
(0.2801,0.2103)
(0.2812,0.2103)
(0.2824,0.2103)
(0.2835,0.2103)
(0.2847,0.2103)
(0.2858,0.2103)
(0.2869,0.2103)
(0.2881,0.2103)
(0.2892,0.2103)
(0.2904,0.2103)
(0.2915,0.2103)
(0.2926,0.2103)
(0.2938,0.2103)
(0.2949,0.2103)
(0.2961,0.2103)
(0.2972,0.2103)
(0.2983,0.2103)
(0.2995,0.2103)
(0.3006,0.2103)
(0.3018,0.2103)
(0.3029,0.2103)
(0.3040,0.2103)
(0.3052,0.2103)
(0.3063,0.2103)
(0.3075,0.2103)
(0.3086,0.2103)
(0.3097,0.2103)
(0.3109,0.2103)
(0.3120,0.2103)
(0.3132,0.2103)
(0.3143,0.2103)
(0.3154,0.2103)
(0.3166,0.2103)
(0.3177,0.2103)
(0.3189,0.2103)
(0.3200,0.2103)
(0.3211,0.2103)
(0.3223,0.2103)
(0.3234,0.2103)
(0.3246,0.2103)
(0.3257,0.2103)
(0.3268,0.2103)
(0.3280,0.2103)
(0.3291,0.2103)
(0.3303,0.2103)
(0.3314,0.2103)
(0.3325,0.2103)
(0.3337,0.2103)
(0.3348,0.2103)
(0.3360,0.2103)
(0.3371,0.2103)
(0.3382,0.2103)
(0.3394,0.2128)
(0.3405,0.2103)
(0.3417,0.2128)
(0.3428,0.2128)
(0.3439,0.2128)
(0.3451,0.2103)
(0.3462,0.2103)
(0.3474,0.2128)
(0.3485,0.2128)
(0.3496,0.2103)
(0.3508,0.2103)
(0.3519,0.2128)
(0.3531,0.2128)
(0.3542,0.2103)
(0.3553,0.2128)
(0.3565,0.2128)
(0.3576,0.2128)
(0.3588,0.2169)
(0.3599,0.2169)
(0.3610,0.2169)
(0.3622,0.2194)
(0.3633,0.2153)
(0.3645,0.2128)
(0.3656,0.2103)
(0.3667,0.2128)
(0.3679,0.2153)
(0.3690,0.2103)
(0.3702,0.2204)
(0.3713,0.2153)
(0.3724,0.2169)
(0.3736,0.2128)
(0.3747,0.2103)
(0.3759,0.2103)
\PST@LongDash(0.3759,0.2103)
(0.3770,0.2128)
(0.3781,0.2103)
(0.3793,0.2103)
(0.3804,0.2103)
(0.3816,0.2103)
(0.3827,0.2103)
(0.3838,0.2103)
(0.3850,0.2103)
(0.3861,0.2103)
(0.3873,0.2103)
(0.3884,0.2103)
(0.3895,0.2103)
(0.3907,0.2103)
(0.3918,0.2103)
(0.3930,0.2103)
(0.3941,0.2103)
(0.3952,0.2103)
(0.3964,0.2103)
(0.3975,0.2103)
(0.3987,0.2103)
(0.3998,0.2103)
(0.4009,0.2103)
(0.4021,0.2103)
(0.4032,0.2103)
(0.4044,0.2103)
(0.4055,0.2103)
(0.4066,0.2126)
(0.4078,0.2103)
(0.4089,0.2105)
(0.4101,0.2103)
(0.4112,0.2103)
(0.4123,0.2128)
(0.4135,0.2103)
(0.4146,0.2128)
(0.4158,0.2191)
(0.4169,0.2103)
(0.4180,0.2100)
(0.4192,0.2128)
(0.4203,0.2128)
(0.4215,0.2153)
(0.4226,0.2128)
(0.4237,0.2103)
(0.4249,0.2105)
(0.4260,0.2103)
(0.4272,0.2100)
(0.4283,0.2105)
(0.4294,0.2100)
(0.4306,0.2105)
(0.4317,0.2093)
(0.4329,0.2100)
(0.4340,0.2103)
(0.4351,0.2128)
(0.4363,0.2103)
(0.4374,0.2088)
(0.4386,0.2088)
(0.4397,0.2105)
(0.4408,0.2090)
(0.4420,0.2115)
(0.4431,0.2103)
(0.4443,0.2100)
(0.4454,0.2103)
(0.4465,0.2105)
(0.4477,0.2105)
(0.4488,0.2103)
(0.4500,0.2103)
(0.4511,0.2103)
(0.4522,0.2100)
(0.4534,0.2100)
(0.4545,0.2103)
(0.4557,0.2131)
(0.4568,0.2118)
(0.4579,0.2085)
(0.4591,0.2103)
(0.4602,0.2105)
(0.4614,0.2100)
(0.4625,0.2103)
(0.4636,0.2095)
(0.4648,0.2103)
(0.4659,0.2085)
(0.4671,0.2090)
(0.4682,0.2128)
(0.4693,0.2108)
(0.4705,0.2110)
(0.4716,0.2080)
(0.4728,0.2085)
(0.4739,0.2108)
(0.4750,0.2103)
(0.4762,0.2118)
(0.4773,0.2128)
(0.4785,0.2105)
(0.4796,0.2090)
(0.4807,0.2100)
(0.4819,0.2105)
(0.4830,0.2103)
(0.4842,0.2100)
(0.4853,0.2098)
(0.4864,0.2103)
(0.4876,0.2100)
(0.4887,0.2115)
(0.4899,0.2083)
\PST@LongDash(0.4899,0.2083)
(0.4910,0.2085)
(0.4921,0.2113)
(0.4933,0.2090)
(0.4944,0.2100)
(0.4956,0.2103)
(0.4967,0.2105)
(0.4978,0.2105)
(0.4990,0.2105)
(0.5001,0.2121)
(0.5013,0.2100)
(0.5024,0.2105)
(0.5035,0.2121)
(0.5047,0.2075)
(0.5058,0.2115)
(0.5070,0.2103)
(0.5081,0.2100)
(0.5092,0.2100)
(0.5104,0.2103)
(0.5115,0.2100)
(0.5127,0.2105)
(0.5138,0.2085)
(0.5149,0.2105)
(0.5161,0.2100)
(0.5172,0.2118)
(0.5184,0.2103)
(0.5195,0.2078)
(0.5206,0.2098)
(0.5218,0.2100)
(0.5229,0.2115)
(0.5241,0.2088)
(0.5252,0.2103)
(0.5263,0.2105)
(0.5275,0.2100)
(0.5286,0.2103)
(0.5298,0.2100)
(0.5309,0.2103)
(0.5320,0.2100)
(0.5332,0.2103)
(0.5343,0.2105)
(0.5355,0.2103)
(0.5366,0.2100)
(0.5377,0.2100)
(0.5389,0.2103)
(0.5400,0.2100)
(0.5412,0.2103)
(0.5423,0.2103)
(0.5434,0.2103)
(0.5446,0.2100)
(0.5457,0.2103)
(0.5469,0.2105)
(0.5480,0.2100)
(0.5491,0.2103)
(0.5503,0.2103)
(0.5514,0.2103)
(0.5526,0.2088)
(0.5537,0.2118)
(0.5548,0.2103)
(0.5560,0.2103)
(0.5571,0.2103)
(0.5583,0.2103)
(0.5594,0.2103)
(0.5605,0.2105)
(0.5617,0.2100)
(0.5628,0.2103)
(0.5640,0.2100)
(0.5651,0.2105)
(0.5662,0.2105)
(0.5674,0.2103)
(0.5685,0.2103)
(0.5697,0.2105)
(0.5708,0.2105)
(0.5719,0.2103)
(0.5731,0.2100)
(0.5742,0.2105)
(0.5754,0.2103)
(0.5765,0.2105)
(0.5776,0.2103)
(0.5788,0.2103)
(0.5799,0.2103)
(0.5811,0.2105)
(0.5822,0.2103)
(0.5833,0.2103)
(0.5845,0.2103)
(0.5856,0.2105)
(0.5868,0.2103)
(0.5879,0.2103)
(0.5890,0.2103)
(0.5902,0.2103)
(0.5913,0.2128)
(0.5925,0.2103)
(0.5936,0.2128)
(0.5947,0.2270)
(0.5959,0.2204)
(0.5970,0.2219)
(0.5982,0.2128)
(0.5993,0.2179)
(0.6004,0.2169)
(0.6016,0.2103)
(0.6027,0.2103)
(0.6039,0.2103)
\PST@LongDash(0.6039,0.2103)
(0.6050,0.2103)
(0.6061,0.2103)
(0.6073,0.2103)
(0.6084,0.2128)
(0.6096,0.2103)
(0.6107,0.2153)
(0.6118,0.2128)
(0.6130,0.2103)
(0.6141,0.2103)
(0.6153,0.2128)
(0.6164,0.2103)
(0.6175,0.2103)
(0.6187,0.2103)
(0.6198,0.2103)
(0.6210,0.2103)
(0.6221,0.2103)
(0.6232,0.2103)
(0.6244,0.2128)
(0.6255,0.2128)
(0.6267,0.2103)
(0.6278,0.2103)
(0.6289,0.2103)
(0.6301,0.2128)
(0.6312,0.2128)
(0.6324,0.2128)
(0.6335,0.2103)
(0.6346,0.2128)
(0.6358,0.2169)
(0.6369,0.2128)
(0.6381,0.2103)
(0.6392,0.2103)
(0.6403,0.2103)
(0.6415,0.2103)
(0.6426,0.2103)
(0.6438,0.2103)
(0.6449,0.2103)
(0.6460,0.2103)
(0.6472,0.2126)
(0.6483,0.2103)
(0.6495,0.2103)
(0.6506,0.2169)
(0.6517,0.2103)
(0.6529,0.2103)
(0.6540,0.2118)
(0.6552,0.2110)
(0.6563,0.2133)
(0.6574,0.2110)
(0.6586,0.2143)
(0.6597,0.2103)

\PST@Border(0.1490,0.9680)
(0.1490,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1490,0.9680)

\catcode`@=12
\fi
\endpspicture


==> SlicePow1.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1490,0.0840)
(0.1640,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1330,0.0840){-5000}
\PST@Border(0.1490,0.2103)
(0.1640,0.2103)

\PST@Border(0.9470,0.2103)
(0.9320,0.2103)

\rput[r](0.1330,0.2103){ 0}
\PST@Border(0.1490,0.3366)
(0.1640,0.3366)

\PST@Border(0.9470,0.3366)
(0.9320,0.3366)

\rput[r](0.1330,0.3366){ 5000}
\PST@Border(0.1490,0.4629)
(0.1640,0.4629)

\PST@Border(0.9470,0.4629)
(0.9320,0.4629)

\rput[r](0.1330,0.4629){ 10000}
\PST@Border(0.1490,0.5891)
(0.1640,0.5891)

\PST@Border(0.9470,0.5891)
(0.9320,0.5891)

\rput(0,0.5891){bits}
\rput[r](0.1330,0.5891){ 15000}
\PST@Border(0.1490,0.7154)
(0.1640,0.7154)

\PST@Border(0.9470,0.7154)
(0.9320,0.7154)

\rput[r](0.1330,0.7154){ 20000}
\PST@Border(0.1490,0.8417)
(0.1640,0.8417)

\PST@Border(0.9470,0.8417)
(0.9320,0.8417)

\rput[r](0.1330,0.8417){ 25000}
\PST@Border(0.1490,0.9680)
(0.1640,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1330,0.9680){ 30000}
\PST@Border(0.1490,0.0840)
(0.1490,0.1040)

\PST@Border(0.1490,0.9680)
(0.1490,0.9480)

\rput(0.1490,0.0420){ 0}
\PST@Border(0.2377,0.0840)
(0.2377,0.1040)

\PST@Border(0.2377,0.9680)
(0.2377,0.9480)

\rput(0.2377,0.0420){ 1}
\PST@Border(0.3263,0.0840)
(0.3263,0.1040)

\PST@Border(0.3263,0.9680)
(0.3263,0.9480)

\rput(0.3263,0.0420){ 2}
\PST@Border(0.4150,0.0840)
(0.4150,0.1040)

\PST@Border(0.4150,0.9680)
(0.4150,0.9480)

\rput(0.4150,0.0420){ 3}
\PST@Border(0.5037,0.0840)
(0.5037,0.1040)

\PST@Border(0.5037,0.9680)
(0.5037,0.9480)

\rput(0.5037,0.0420){ 4}
\PST@Border(0.5923,0.0840)
(0.5923,0.1040)

\PST@Border(0.5923,0.9680)
(0.5923,0.9480)

\rput(0.5923,0.0420){ 5}
\PST@Border(0.6810,0.0840)
(0.6810,0.1040)

\PST@Border(0.6810,0.9680)
(0.6810,0.9480)

\rput(0.6810,0.0420){ 6}
\PST@Border(0.7697,0.0840)
(0.7697,0.1040)

\PST@Border(0.7697,0.9680)
(0.7697,0.9480)

\rput(0.7697,0.0420){ 7}
\PST@Border(0.8583,0.0840)
(0.8583,0.1040)

\PST@Border(0.8583,0.9680)
(0.8583,0.9480)

\rput(0.8583,0.0420){ 8}
\PST@Border(0.9470,0.0840)
(0.9470,0.1040)

\PST@Border(0.9470,0.9680)
(0.9470,0.9480)

\rput(0.9470,0.0420){ 9}
\PST@Border(0.1490,0.9680)
(0.1490,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1490,0.9680)

\rput[r](0.8200,0.8430){${\cal C}$ -- Havege}
\PST@Solid(0.8360,0.8430)
(0.9150,0.8430)

\PST@Solid(0.1490,0.2111)
(0.1490,0.2111)
(0.1499,0.3890)
(0.1508,0.4472)
(0.1517,0.3382)
(0.1525,0.2537)
(0.1534,0.2790)
(0.1543,0.2962)
(0.1552,0.2922)
(0.1561,0.2819)
(0.1570,0.2957)
(0.1579,0.3096)
(0.1588,0.3277)
(0.1596,0.3405)
(0.1605,0.3175)
(0.1614,0.3235)
(0.1623,0.3541)
(0.1632,0.3513)
(0.1641,0.3489)
(0.1650,0.3362)
(0.1658,0.3352)
(0.1667,0.3452)
(0.1676,0.3337)
(0.1685,0.3085)
(0.1694,0.3241)
(0.1703,0.3422)
(0.1712,0.3416)
(0.1721,0.3125)
(0.1729,0.3163)
(0.1738,0.3020)
(0.1747,0.2565)
(0.1756,0.2583)
(0.1765,0.2872)
(0.1774,0.3174)
(0.1783,0.3110)
(0.1791,0.2792)
(0.1800,0.2635)
(0.1809,0.2774)
(0.1818,0.3141)
(0.1827,0.3326)
(0.1836,0.3254)
(0.1845,0.2983)
(0.1854,0.2699)
(0.1862,0.2813)
(0.1871,0.2827)
(0.1880,0.2740)
(0.1889,0.2863)
(0.1898,0.2947)
(0.1907,0.3213)
(0.1916,0.3303)
(0.1924,0.2806)
(0.1933,0.2703)
(0.1942,0.2773)
(0.1951,0.2838)
(0.1960,0.2939)
(0.1969,0.3618)
(0.1978,0.3530)
(0.1987,0.2682)
(0.1995,0.2624)
(0.2004,0.2777)
(0.2013,0.2969)
(0.2022,0.3783)
(0.2031,0.4263)
(0.2040,0.3797)
(0.2049,0.3147)
(0.2057,0.2764)
(0.2066,0.2508)
(0.2075,0.2829)
(0.2084,0.3265)
(0.2093,0.3298)
(0.2102,0.3225)
(0.2111,0.3119)
(0.2120,0.2868)
(0.2128,0.2737)
(0.2137,0.2714)
(0.2146,0.2943)
(0.2155,0.3021)
(0.2164,0.2818)
(0.2173,0.2728)
(0.2182,0.3032)
(0.2190,0.2907)
(0.2199,0.3004)
(0.2208,0.3407)
(0.2217,0.3406)
(0.2226,0.3180)
(0.2235,0.2967)
(0.2244,0.2961)
(0.2253,0.3040)
(0.2261,0.3204)
(0.2270,0.3156)
(0.2279,0.3041)
(0.2288,0.3098)
(0.2297,0.3283)
(0.2306,0.3311)
(0.2315,0.2762)
(0.2323,0.2380)
(0.2332,0.2473)
(0.2341,0.2478)
(0.2350,0.2642)
(0.2359,0.2882)
(0.2368,0.3158)
\PST@Solid(0.2368,0.3158)
(0.2377,0.3082)
(0.2386,0.2637)
(0.2394,0.2879)
(0.2403,0.3250)
(0.2412,0.3294)
(0.2421,0.3220)
(0.2430,0.2917)
(0.2439,0.2896)
(0.2448,0.2976)
(0.2456,0.2685)
(0.2465,0.2380)
(0.2474,0.2475)
(0.2483,0.2752)
(0.2492,0.2798)
(0.2501,0.2885)
(0.2510,0.2850)
(0.2519,0.2492)
(0.2527,0.2254)
(0.2536,0.2385)
(0.2545,0.2563)
(0.2554,0.2394)
(0.2563,0.2167)
(0.2572,0.2196)
(0.2581,0.2215)
(0.2589,0.2214)
(0.2598,0.3566)
(0.2607,0.4447)
(0.2616,0.4168)
(0.2625,0.3389)
(0.2634,0.2854)
(0.2643,0.2873)
(0.2652,0.2886)
(0.2660,0.2712)
(0.2669,0.2535)
(0.2678,0.2428)
(0.2687,0.2386)
(0.2696,0.3122)
(0.2705,0.3373)
(0.2714,0.3285)
(0.2722,0.3414)
(0.2731,0.3148)
(0.2740,0.2405)
(0.2749,0.2147)
(0.2758,0.2153)
(0.2767,0.2203)
(0.2776,0.2384)
(0.2785,0.2810)
(0.2793,0.3218)
(0.2802,0.3392)
(0.2811,0.3326)
(0.2820,0.3121)
(0.2829,0.2832)
(0.2838,0.2665)
(0.2847,0.3970)
(0.2855,0.4561)
(0.2864,0.4658)
(0.2873,0.4759)
(0.2882,0.4384)
(0.2891,0.4468)
(0.2900,0.4554)
(0.2909,0.4574)
(0.2918,0.4700)
(0.2926,0.4709)
(0.2935,0.4701)
(0.2944,0.4756)
(0.2953,0.4778)
(0.2962,0.4711)
(0.2971,0.4544)
(0.2980,0.4598)
(0.2988,0.4889)
(0.2997,0.5293)
(0.3006,0.5491)
(0.3015,0.5609)
(0.3024,0.5441)
(0.3033,0.4917)
(0.3042,0.4706)
(0.3051,0.4541)
(0.3059,0.4497)
(0.3068,0.4577)
(0.3077,0.4527)
(0.3086,0.4507)
(0.3095,0.4213)
(0.3104,0.4007)
(0.3113,0.4054)
(0.3121,0.4313)
(0.3130,0.4530)
(0.3139,0.4513)
(0.3148,0.4394)
(0.3157,0.4253)
(0.3166,0.4096)
(0.3175,0.3906)
(0.3184,0.3785)
(0.3192,0.3523)
(0.3201,0.3463)
(0.3210,0.3174)
(0.3219,0.2909)
(0.3228,0.3002)
(0.3237,0.3198)
(0.3246,0.3354)
(0.3254,0.3338)
\PST@Solid(0.3254,0.3338)
(0.3263,0.3611)
(0.3272,0.3886)
(0.3281,0.3658)
(0.3290,0.3279)
(0.3299,0.3439)
(0.3308,0.3891)
(0.3317,0.4240)
(0.3325,0.3919)
(0.3334,0.3567)
(0.3343,0.3707)
(0.3352,0.3626)
(0.3361,0.3428)
(0.3370,0.3501)
(0.3379,0.3447)
(0.3387,0.3449)
(0.3396,0.3306)
(0.3405,0.3248)
(0.3414,0.3295)
(0.3423,0.3209)
(0.3432,0.3330)
(0.3441,0.3414)
(0.3450,0.3235)
(0.3458,0.3230)
(0.3467,0.3235)
(0.3476,0.3168)
(0.3485,0.3270)
(0.3494,0.3404)
(0.3503,0.3357)
(0.3512,0.3273)
(0.3520,0.3396)
(0.3529,0.3476)
(0.3538,0.3541)
(0.3547,0.3715)
(0.3556,0.3732)
(0.3565,0.3458)
(0.3574,0.3391)
(0.3583,0.3484)
(0.3591,0.3664)
(0.3600,0.3641)
(0.3609,0.3597)
(0.3618,0.3772)
(0.3627,0.3811)
(0.3636,0.3619)
(0.3645,0.3317)
(0.3653,0.3400)
(0.3662,0.3386)
(0.3671,0.3253)
(0.3680,0.3460)
(0.3689,0.3525)
(0.3698,0.3408)
(0.3707,0.3574)
(0.3716,0.3559)
(0.3724,0.3327)
(0.3733,0.3404)
(0.3742,0.3512)
(0.3751,0.3456)
(0.3760,0.3380)
(0.3769,0.3453)
(0.3778,0.3480)
(0.3786,0.3355)
(0.3795,0.3354)
(0.3804,0.3450)
(0.3813,0.3346)
(0.3822,0.3195)
(0.3831,0.3228)
(0.3840,0.3298)
(0.3849,0.3243)
(0.3857,0.3231)
(0.3866,0.3222)
(0.3875,0.3127)
(0.3884,0.3045)
(0.3893,0.3133)
(0.3902,0.3157)
(0.3911,0.3074)
(0.3919,0.3063)
(0.3928,0.3245)
(0.3937,0.3167)
(0.3946,0.3112)
(0.3955,0.3069)
(0.3964,0.3021)
(0.3973,0.2937)
(0.3982,0.2886)
(0.3990,0.2864)
(0.3999,0.2884)
(0.4008,0.2949)
(0.4017,0.2892)
(0.4026,0.2864)
(0.4035,0.2862)
(0.4044,0.2918)
(0.4052,0.2954)
(0.4061,0.2897)
(0.4070,0.2790)
(0.4079,0.2655)
(0.4088,0.2526)
(0.4097,0.2389)
(0.4106,0.2426)
(0.4115,0.2476)
(0.4123,0.2458)
(0.4132,0.2485)
(0.4141,0.2519)
\PST@Solid(0.4141,0.2519)
(0.4150,0.2560)
(0.4159,0.2651)
(0.4168,0.2682)
(0.4177,0.2729)
(0.4185,0.2755)
(0.4194,0.2842)
(0.4203,0.2959)
(0.4212,0.3128)
(0.4221,0.3156)
(0.4230,0.3278)
(0.4239,0.3374)
(0.4248,0.3355)
(0.4256,0.3483)
(0.4265,0.3624)
(0.4274,0.3632)
(0.4283,0.3563)
(0.4292,0.3610)
(0.4301,0.3602)
(0.4310,0.3628)
(0.4318,0.3599)
(0.4327,0.3699)
(0.4336,0.3691)
(0.4345,0.3730)
(0.4354,0.3760)
(0.4363,0.3755)
(0.4372,0.3703)
(0.4381,0.3725)
(0.4389,0.3757)
(0.4398,0.3798)
(0.4407,0.3851)
(0.4416,0.3856)
(0.4425,0.3845)
(0.4434,0.3858)
(0.4443,0.3948)
(0.4451,0.4038)
(0.4460,0.4070)
(0.4469,0.4522)
(0.4478,0.5660)
(0.4487,0.6621)
(0.4496,0.7103)
(0.4505,0.7350)
(0.4514,0.7874)
(0.4522,0.8016)
(0.4531,0.7759)
(0.4540,0.7601)
(0.4549,0.7899)
(0.4558,0.7972)
(0.4567,0.7967)
(0.4576,0.7971)
(0.4584,0.7821)
(0.4593,0.7785)
(0.4602,0.7794)
(0.4611,0.8056)
(0.4620,0.7977)
(0.4629,0.7993)
(0.4638,0.7911)
(0.4647,0.8031)
(0.4655,0.7742)
(0.4664,0.7297)
(0.4673,0.7432)
(0.4682,0.7511)
(0.4691,0.7126)
(0.4700,0.7301)
(0.4709,0.7425)
(0.4717,0.7436)
(0.4726,0.7785)
(0.4735,0.8146)
(0.4744,0.8535)
(0.4753,0.8980)
(0.4762,0.9214)
(0.4771,0.9149)
(0.4780,0.9199)
(0.4788,0.9188)
(0.4797,0.9247)
(0.4806,0.9286)
(0.4815,0.9342)
(0.4824,0.9514)
(0.4833,0.9312)
(0.4842,0.8810)
(0.4850,0.8704)
(0.4859,0.8969)
(0.4868,0.9226)
(0.4877,0.9404)
(0.4886,0.9433)
(0.4895,0.9306)
(0.4904,0.9351)
(0.4913,0.9278)
(0.4921,0.9280)
(0.4930,0.9278)
(0.4939,0.9073)
(0.4948,0.8944)
(0.4957,0.8853)
(0.4966,0.9020)
(0.4975,0.9110)
(0.4983,0.9101)
(0.4992,0.9083)
(0.5001,0.8894)
(0.5010,0.9172)
(0.5019,0.9262)
(0.5028,0.9051)
\PST@Solid(0.5028,0.9051)
(0.5037,0.8959)
(0.5046,0.8960)
(0.5054,0.8851)
(0.5063,0.8932)
(0.5072,0.8981)
(0.5081,0.8741)
(0.5090,0.8719)
(0.5099,0.8911)
(0.5108,0.9043)
(0.5116,0.8771)
(0.5125,0.8608)
(0.5134,0.8713)
(0.5143,0.8701)
(0.5152,0.8769)
(0.5161,0.9054)
(0.5170,0.9183)
(0.5179,0.9045)
(0.5187,0.8768)
(0.5196,0.8794)
(0.5205,0.8877)
(0.5214,0.8753)
(0.5223,0.8873)
(0.5232,0.8892)
(0.5241,0.8794)
(0.5249,0.8873)
(0.5258,0.9007)
(0.5267,0.9053)
(0.5276,0.8834)
(0.5285,0.8584)
(0.5294,0.8537)
(0.5303,0.8488)
(0.5312,0.8611)
(0.5320,0.8823)
(0.5329,0.8790)
(0.5338,0.8600)
(0.5347,0.8491)
(0.5356,0.8637)
(0.5365,0.8641)
(0.5374,0.8616)
(0.5382,0.8425)
(0.5391,0.8364)
(0.5400,0.8639)
(0.5409,0.8711)
(0.5418,0.8604)
(0.5427,0.8426)
(0.5436,0.8328)
(0.5445,0.8503)
(0.5453,0.8552)
(0.5462,0.8615)
(0.5471,0.8522)
(0.5480,0.8578)
(0.5489,0.8574)
(0.5498,0.8509)
(0.5507,0.8618)
(0.5515,0.8664)
(0.5524,0.8607)
(0.5533,0.8521)
(0.5542,0.8522)
(0.5551,0.8681)
(0.5560,0.8781)
(0.5569,0.8759)
(0.5578,0.8691)
(0.5586,0.8518)
(0.5595,0.8343)
(0.5604,0.8381)
(0.5613,0.8318)
(0.5622,0.8464)
(0.5631,0.8564)
(0.5640,0.8361)
(0.5648,0.8296)
(0.5657,0.8070)
(0.5666,0.8139)
(0.5675,0.8226)
(0.5684,0.8228)
(0.5693,0.8158)
(0.5702,0.7979)
(0.5711,0.8122)
(0.5719,0.8193)
(0.5728,0.8006)
(0.5737,0.8056)
(0.5746,0.8168)
(0.5755,0.7943)
(0.5764,0.7642)
(0.5773,0.7302)
(0.5781,0.6898)
(0.5790,0.6374)
(0.5799,0.5426)

\rput[r](0.8200,0.8010){$100\Delta$ -- Havege}
\PST@Dashed(0.8360,0.8010)
(0.9150,0.8010)

\PST@Dashed(0.1490,0.2100)
(0.1490,0.2100)
(0.1499,0.2194)
(0.1508,0.2219)
(0.1517,0.2373)
(0.1525,0.2259)
(0.1534,0.2153)
(0.1543,0.2169)
(0.1552,0.2153)
(0.1561,0.2179)
(0.1570,0.2169)
(0.1579,0.2153)
(0.1588,0.2103)
(0.1596,0.2128)
(0.1605,0.2169)
(0.1614,0.2103)
(0.1623,0.2194)
(0.1632,0.2128)
(0.1641,0.2103)
(0.1650,0.2103)
(0.1658,0.2103)
(0.1667,0.2128)
(0.1676,0.2153)
(0.1685,0.2179)
(0.1694,0.2179)
(0.1703,0.2204)
(0.1712,0.2219)
(0.1721,0.2103)
(0.1729,0.2179)
(0.1738,0.2169)
(0.1747,0.2153)
(0.1756,0.2244)
(0.1765,0.2128)
(0.1774,0.2153)
(0.1783,0.2103)
(0.1791,0.2128)
(0.1800,0.2259)
(0.1809,0.2153)
(0.1818,0.2219)
(0.1827,0.2128)
(0.1836,0.2103)
(0.1845,0.2153)
(0.1854,0.2128)
(0.1862,0.2179)
(0.1871,0.2153)
(0.1880,0.2219)
(0.1889,0.2128)
(0.1898,0.2103)
(0.1907,0.2103)
(0.1916,0.2103)
(0.1924,0.2219)
(0.1933,0.2270)
(0.1942,0.2103)
(0.1951,0.2103)
(0.1960,0.2219)
(0.1969,0.2153)
(0.1978,0.2103)
(0.1987,0.2194)
(0.1995,0.2153)
(0.2004,0.2244)
(0.2013,0.2277)
(0.2022,0.2153)
(0.2031,0.2128)
(0.2040,0.2169)
(0.2049,0.2153)
(0.2057,0.2169)
(0.2066,0.2244)
(0.2075,0.2169)
(0.2084,0.2103)
(0.2093,0.2128)
(0.2102,0.2103)
(0.2111,0.2128)
(0.2120,0.2103)
(0.2128,0.2128)
(0.2137,0.2219)
(0.2146,0.2270)
(0.2155,0.2259)
(0.2164,0.2310)
(0.2173,0.2128)
(0.2182,0.2179)
(0.2190,0.2229)
(0.2199,0.2103)
(0.2208,0.2128)
(0.2217,0.2128)
(0.2226,0.2270)
(0.2235,0.2270)
(0.2244,0.2179)
(0.2253,0.2103)
(0.2261,0.2153)
(0.2270,0.2259)
(0.2279,0.2219)
(0.2288,0.2194)
(0.2297,0.2310)
(0.2306,0.2194)
(0.2315,0.2285)
(0.2323,0.2547)
(0.2332,0.2659)
(0.2341,0.2219)
(0.2350,0.2244)
(0.2359,0.2153)
(0.2368,0.2153)
\PST@Dashed(0.2368,0.2153)
(0.2377,0.2244)
(0.2386,0.2219)
(0.2394,0.2219)
(0.2403,0.2229)
(0.2412,0.2270)
(0.2421,0.2244)
(0.2430,0.2128)
(0.2439,0.2128)
(0.2448,0.2128)
(0.2456,0.2401)
(0.2465,0.2608)
(0.2474,0.2535)
(0.2483,0.2477)
(0.2492,0.2295)
(0.2501,0.2360)
(0.2510,0.2179)
(0.2519,0.2270)
(0.2527,0.2282)
(0.2536,0.2194)
(0.2545,0.2335)
(0.2554,0.2371)
(0.2563,0.2477)
(0.2572,0.2330)
(0.2581,0.2217)
(0.2589,0.2320)
(0.2598,0.2570)
(0.2607,0.2153)
(0.2616,0.2194)
(0.2625,0.2244)
(0.2634,0.2328)
(0.2643,0.2277)
(0.2652,0.2285)
(0.2660,0.2328)
(0.2669,0.2259)
(0.2678,0.2320)
(0.2687,0.2310)
(0.2696,0.2153)
(0.2705,0.2270)
(0.2714,0.2489)
(0.2722,0.2530)
(0.2731,0.2499)
(0.2740,0.2636)
(0.2749,0.2520)
(0.2758,0.2257)
(0.2767,0.2171)
(0.2776,0.2643)
(0.2785,0.2401)
(0.2793,0.2179)
(0.2802,0.2333)
(0.2811,0.2270)
(0.2820,0.2525)
(0.2829,0.2444)
(0.2838,0.2530)
(0.2847,0.2128)
(0.2855,0.2128)
(0.2864,0.2128)
(0.2873,0.2166)
(0.2882,0.2128)
(0.2891,0.2179)
(0.2900,0.2153)
(0.2909,0.2179)
(0.2918,0.2194)
(0.2926,0.2179)
(0.2935,0.2242)
(0.2944,0.2179)
(0.2953,0.2179)
(0.2962,0.2153)
(0.2971,0.2219)
(0.2980,0.2434)
(0.2988,0.2244)
(0.2997,0.2219)
(0.3006,0.2128)
(0.3015,0.2131)
(0.3024,0.2179)
(0.3033,0.2194)
(0.3042,0.2242)
(0.3051,0.2103)
(0.3059,0.2179)
(0.3068,0.2386)
(0.3077,0.2330)
(0.3086,0.2383)
(0.3095,0.2244)
(0.3104,0.2393)
(0.3113,0.2179)
(0.3121,0.2179)
(0.3130,0.2169)
(0.3139,0.2179)
(0.3148,0.2270)
(0.3157,0.2320)
(0.3166,0.2219)
(0.3175,0.2285)
(0.3184,0.2153)
(0.3192,0.2194)
(0.3201,0.2128)
(0.3210,0.2179)
(0.3219,0.2244)
(0.3228,0.2128)
(0.3237,0.2219)
(0.3246,0.2219)
(0.3254,0.2302)
\PST@Dashed(0.3254,0.2302)
(0.3263,0.2128)
(0.3272,0.2103)
(0.3281,0.2103)
(0.3290,0.2128)
(0.3299,0.2194)
(0.3308,0.2103)
(0.3317,0.2103)
(0.3325,0.2219)
(0.3334,0.2194)
(0.3343,0.2153)
(0.3352,0.2179)
(0.3361,0.2103)
(0.3370,0.2103)
(0.3379,0.2128)
(0.3387,0.2128)
(0.3396,0.2128)
(0.3405,0.2103)
(0.3414,0.2128)
(0.3423,0.2103)
(0.3432,0.2128)
(0.3441,0.2103)
(0.3450,0.2153)
(0.3458,0.2169)
(0.3467,0.2103)
(0.3476,0.2229)
(0.3485,0.2219)
(0.3494,0.2153)
(0.3503,0.2128)
(0.3512,0.2234)
(0.3520,0.2128)
(0.3529,0.2153)
(0.3538,0.2103)
(0.3547,0.2103)
(0.3556,0.2128)
(0.3565,0.2103)
(0.3574,0.2103)
(0.3583,0.2103)
(0.3591,0.2103)
(0.3600,0.2103)
(0.3609,0.2153)
(0.3618,0.2128)
(0.3627,0.2103)
(0.3636,0.2103)
(0.3645,0.2285)
(0.3653,0.2179)
(0.3662,0.2128)
(0.3671,0.2103)
(0.3680,0.2103)
(0.3689,0.2103)
(0.3698,0.2103)
(0.3707,0.2103)
(0.3716,0.2103)
(0.3724,0.2128)
(0.3733,0.2194)
(0.3742,0.2128)
(0.3751,0.2103)
(0.3760,0.2103)
(0.3769,0.2128)
(0.3778,0.2128)
(0.3786,0.2128)
(0.3795,0.2153)
(0.3804,0.2128)
(0.3813,0.2103)
(0.3822,0.2103)
(0.3831,0.2103)
(0.3840,0.2103)
(0.3849,0.2103)
(0.3857,0.2103)
(0.3866,0.2103)
(0.3875,0.2103)
(0.3884,0.2153)
(0.3893,0.2103)
(0.3902,0.2103)
(0.3911,0.2103)
(0.3919,0.2103)
(0.3928,0.2103)
(0.3937,0.2103)
(0.3946,0.2128)
(0.3955,0.2103)
(0.3964,0.2103)
(0.3973,0.2128)
(0.3982,0.2103)
(0.3990,0.2103)
(0.3999,0.2103)
(0.4008,0.2128)
(0.4017,0.2103)
(0.4026,0.2103)
(0.4035,0.2128)
(0.4044,0.2103)
(0.4052,0.2103)
(0.4061,0.2103)
(0.4070,0.2153)
(0.4079,0.2103)
(0.4088,0.2128)
(0.4097,0.2219)
(0.4106,0.2153)
(0.4115,0.2128)
(0.4123,0.2103)
(0.4132,0.2103)
(0.4141,0.2103)
\PST@Dashed(0.4141,0.2103)
(0.4150,0.2128)
(0.4159,0.2103)
(0.4168,0.2103)
(0.4177,0.2103)
(0.4185,0.2103)
(0.4194,0.2103)
(0.4203,0.2103)
(0.4212,0.2103)
(0.4221,0.2103)
(0.4230,0.2128)
(0.4239,0.2103)
(0.4248,0.2103)
(0.4256,0.2128)
(0.4265,0.2103)
(0.4274,0.2103)
(0.4283,0.2103)
(0.4292,0.2103)
(0.4301,0.2103)
(0.4310,0.2103)
(0.4318,0.2103)
(0.4327,0.2103)
(0.4336,0.2103)
(0.4345,0.2103)
(0.4354,0.2103)
(0.4363,0.2103)
(0.4372,0.2103)
(0.4381,0.2128)
(0.4389,0.2153)
(0.4398,0.2128)
(0.4407,0.2103)
(0.4416,0.2103)
(0.4425,0.2103)
(0.4434,0.2103)
(0.4443,0.2128)
(0.4451,0.2128)
(0.4460,0.2103)
(0.4469,0.2103)
(0.4478,0.2103)
(0.4487,0.2100)
(0.4496,0.2103)
(0.4505,0.2105)
(0.4514,0.2123)
(0.4522,0.2123)
(0.4531,0.2090)
(0.4540,0.2128)
(0.4549,0.2126)
(0.4558,0.2083)
(0.4567,0.2083)
(0.4576,0.2126)
(0.4584,0.2189)
(0.4593,0.2151)
(0.4602,0.2113)
(0.4611,0.2128)
(0.4620,0.2108)
(0.4629,0.2126)
(0.4638,0.2118)
(0.4647,0.2093)
(0.4655,0.2093)
(0.4664,0.2126)
(0.4673,0.2103)
(0.4682,0.2103)
(0.4691,0.2100)
(0.4700,0.2103)
(0.4709,0.2105)
(0.4717,0.2103)
(0.4726,0.2098)
(0.4735,0.2088)
(0.4744,0.2083)
(0.4753,0.2090)
(0.4762,0.2128)
(0.4771,0.2131)
(0.4780,0.2113)
(0.4788,0.2073)
(0.4797,0.2075)
(0.4806,0.2098)
(0.4815,0.2098)
(0.4824,0.2133)
(0.4833,0.2123)
(0.4842,0.2128)
(0.4850,0.2103)
(0.4859,0.2131)
(0.4868,0.2110)
(0.4877,0.2105)
(0.4886,0.2103)
(0.4895,0.2103)
(0.4904,0.2115)
(0.4913,0.2115)
(0.4921,0.2131)
(0.4930,0.2085)
(0.4939,0.2133)
(0.4948,0.2118)
(0.4957,0.2118)
(0.4966,0.2098)
(0.4975,0.2110)
(0.4983,0.2105)
(0.4992,0.2070)
(0.5001,0.2080)
(0.5010,0.2093)
(0.5019,0.2136)
(0.5028,0.2095)
\PST@Dashed(0.5028,0.2095)
(0.5037,0.2118)
(0.5046,0.2110)
(0.5054,0.2131)
(0.5063,0.2110)
(0.5072,0.2093)
(0.5081,0.2103)
(0.5090,0.2100)
(0.5099,0.2075)
(0.5108,0.2105)
(0.5116,0.2105)
(0.5125,0.2128)
(0.5134,0.2098)
(0.5143,0.2133)
(0.5152,0.2121)
(0.5161,0.2098)
(0.5170,0.2115)
(0.5179,0.2103)
(0.5187,0.2133)
(0.5196,0.2103)
(0.5205,0.2083)
(0.5214,0.2121)
(0.5223,0.2136)
(0.5232,0.2105)
(0.5241,0.2103)
(0.5249,0.2108)
(0.5258,0.2105)
(0.5267,0.2126)
(0.5276,0.2110)
(0.5285,0.2126)
(0.5294,0.2133)
(0.5303,0.2133)
(0.5312,0.2078)
(0.5320,0.2136)
(0.5329,0.2133)
(0.5338,0.2121)
(0.5347,0.2078)
(0.5356,0.2123)
(0.5365,0.2073)
(0.5374,0.2100)
(0.5382,0.2088)
(0.5391,0.2118)
(0.5400,0.2118)
(0.5409,0.2075)
(0.5418,0.2080)
(0.5427,0.2088)
(0.5436,0.2123)
(0.5445,0.2126)
(0.5453,0.2115)
(0.5462,0.2118)
(0.5471,0.2080)
(0.5480,0.2070)
(0.5489,0.2100)
(0.5498,0.2108)
(0.5507,0.2098)
(0.5515,0.2098)
(0.5524,0.2083)
(0.5533,0.2088)
(0.5542,0.2126)
(0.5551,0.2128)
(0.5560,0.2123)
(0.5569,0.2118)
(0.5578,0.2100)
(0.5586,0.2083)
(0.5595,0.2115)
(0.5604,0.2095)
(0.5613,0.2085)
(0.5622,0.2085)
(0.5631,0.2083)
(0.5640,0.2110)
(0.5648,0.2110)
(0.5657,0.2126)
(0.5666,0.2085)
(0.5675,0.2078)
(0.5684,0.2095)
(0.5693,0.2131)
(0.5702,0.2090)
(0.5711,0.2073)
(0.5719,0.2083)
(0.5728,0.2118)
(0.5737,0.2083)
(0.5746,0.2083)
(0.5755,0.2121)
(0.5764,0.2105)
(0.5773,0.2103)
(0.5781,0.2100)
(0.5790,0.2103)
(0.5799,0.2103)

\rput[r](0.8200,0.9270){${\cal C}$ -- Normal RNG}
\PST@Dotted(0.8360,0.9270)
(0.9150,0.9270)

\PST@Dotted(0.1490,0.2104)
(0.1490,0.2104)
(0.1499,0.3298)
(0.1508,0.4160)
(0.1517,0.3140)
(0.1525,0.2323)
(0.1534,0.2284)
(0.1543,0.2305)
(0.1552,0.2484)
(0.1561,0.2596)
(0.1570,0.2555)
(0.1579,0.2430)
(0.1588,0.2474)
(0.1596,0.2561)
(0.1605,0.2441)
(0.1614,0.2500)
(0.1623,0.2567)
(0.1632,0.2567)
(0.1641,0.2546)
(0.1650,0.2366)
(0.1658,0.2338)
(0.1667,0.2455)
(0.1676,0.2537)
(0.1685,0.2478)
(0.1694,0.2377)
(0.1703,0.2366)
(0.1712,0.2483)
(0.1721,0.2688)
(0.1729,0.2772)
(0.1738,0.2842)
(0.1747,0.2751)
(0.1756,0.2634)
(0.1765,0.2530)
(0.1774,0.2493)
(0.1783,0.2673)
(0.1791,0.2876)
(0.1800,0.3322)
(0.1809,0.3303)
(0.1818,0.2973)
(0.1827,0.2931)
(0.1836,0.2803)
(0.1845,0.2740)
(0.1854,0.2764)
(0.1862,0.2790)
(0.1871,0.2955)
(0.1880,0.3026)
(0.1889,0.3104)
(0.1898,0.3139)
(0.1907,0.2827)
(0.1916,0.3069)
(0.1924,0.3137)
(0.1933,0.2768)
(0.1942,0.2990)
(0.1951,0.3334)
(0.1960,0.3246)
(0.1969,0.2956)
(0.1978,0.2698)
(0.1987,0.2855)
(0.1995,0.2921)
(0.2004,0.3026)
(0.2013,0.3083)
(0.2022,0.2951)
(0.2031,0.2859)
(0.2040,0.2715)
(0.2049,0.2874)
(0.2057,0.2884)
(0.2066,0.2580)
(0.2075,0.2654)
(0.2084,0.3111)
(0.2093,0.2862)
(0.2102,0.2462)
(0.2111,0.2699)
(0.2120,0.2829)
(0.2128,0.2580)
(0.2137,0.2398)
(0.2146,0.2383)
(0.2155,0.2322)
(0.2164,0.2329)
(0.2173,0.2639)
(0.2182,0.2670)
(0.2190,0.2752)
(0.2199,0.2863)
(0.2208,0.2583)
(0.2217,0.2552)
(0.2226,0.2560)
(0.2235,0.2738)
(0.2244,0.3108)
(0.2253,0.3489)
(0.2261,0.3603)
(0.2270,0.3173)
(0.2279,0.2943)
(0.2288,0.3235)
(0.2297,0.3006)
(0.2306,0.3892)
(0.2315,0.5690)
(0.2323,0.5580)
(0.2332,0.4562)
(0.2341,0.5155)
(0.2350,0.5332)
(0.2359,0.4129)
(0.2368,0.4394)
\PST@Dotted(0.2368,0.4394)
(0.2377,0.5172)
(0.2386,0.4781)
(0.2394,0.5352)
(0.2403,0.6060)
(0.2412,0.5595)
(0.2421,0.4366)
(0.2430,0.3185)
(0.2439,0.3036)
(0.2448,0.3533)
(0.2456,0.3960)
(0.2465,0.3523)
(0.2474,0.3424)
(0.2483,0.4832)
(0.2492,0.4971)
(0.2501,0.3879)
(0.2510,0.3500)
(0.2519,0.3473)
(0.2527,0.3177)
(0.2536,0.2738)
(0.2545,0.3134)
(0.2554,0.3229)
(0.2563,0.3377)
(0.2572,0.3466)
(0.2581,0.3509)
(0.2589,0.3607)
(0.2598,0.3165)
(0.2607,0.2962)
(0.2616,0.3339)
(0.2625,0.3597)
(0.2634,0.3104)
(0.2643,0.2709)
(0.2652,0.2843)
(0.2660,0.2929)
(0.2669,0.2880)
(0.2678,0.3249)
(0.2687,0.3484)
(0.2696,0.3287)
(0.2705,0.3628)
(0.2714,0.3729)
(0.2722,0.3459)
(0.2731,0.4027)
(0.2740,0.5033)
(0.2749,0.5239)
(0.2758,0.5064)
(0.2767,0.4538)
(0.2776,0.3626)
(0.2785,0.3106)
(0.2793,0.3482)
(0.2802,0.3847)
(0.2811,0.3515)
(0.2820,0.3638)
(0.2829,0.3766)
(0.2838,0.3295)
(0.2847,0.3031)
(0.2855,0.3081)
(0.2864,0.2837)
(0.2873,0.2935)
(0.2882,0.3352)
(0.2891,0.3670)
(0.2900,0.3611)
(0.2909,0.3382)
(0.2918,0.3257)
(0.2926,0.2947)
(0.2935,0.3053)
(0.2944,0.3232)
(0.2953,0.3270)
(0.2962,0.3200)
(0.2971,0.3114)
(0.2980,0.2964)
(0.2988,0.2993)
(0.2997,0.3014)
(0.3006,0.2765)
(0.3015,0.2605)
(0.3024,0.2419)
(0.3033,0.2394)
(0.3042,0.2673)
(0.3051,0.3043)
(0.3059,0.3104)
(0.3068,0.2714)
(0.3077,0.2389)
(0.3086,0.2380)
(0.3095,0.2526)
(0.3104,0.2773)
(0.3113,0.2813)
(0.3121,0.3374)
(0.3130,0.3554)
(0.3139,0.3135)
(0.3148,0.3025)
(0.3157,0.2888)
(0.3166,0.2444)
(0.3175,0.2371)
(0.3184,0.2465)
(0.3192,0.2451)
(0.3201,0.2507)
(0.3210,0.2494)
(0.3219,0.2574)
(0.3228,0.2747)
(0.3237,0.2676)
(0.3246,0.2557)
(0.3254,0.2716)
\PST@Dotted(0.3254,0.2716)
(0.3263,0.2745)
(0.3272,0.2662)
(0.3281,0.2656)
(0.3290,0.2683)
(0.3299,0.2879)
(0.3308,0.2940)
(0.3317,0.2922)
(0.3325,0.3093)
(0.3334,0.3201)
(0.3343,0.2891)
(0.3352,0.2548)
(0.3361,0.2746)
(0.3370,0.3105)
(0.3379,0.3284)
(0.3387,0.3083)
(0.3396,0.2855)
(0.3405,0.3069)
(0.3414,0.3007)
(0.3423,0.2898)
(0.3432,0.2988)
(0.3441,0.3214)
(0.3450,0.3147)
(0.3458,0.2556)
(0.3467,0.2158)
(0.3476,0.2198)
(0.3485,0.2253)
(0.3494,0.2421)
(0.3503,0.2618)
(0.3512,0.2730)
(0.3520,0.2894)
(0.3529,0.2791)
(0.3538,0.2905)
(0.3547,0.3094)
(0.3556,0.2651)
(0.3565,0.2449)
(0.3574,0.2534)
(0.3583,0.2706)
(0.3591,0.3063)
(0.3600,0.3192)
(0.3609,0.3142)
(0.3618,0.3112)
(0.3627,0.3061)
(0.3636,0.2969)
(0.3645,0.2898)
(0.3653,0.2855)
(0.3662,0.2867)
(0.3671,0.2998)
(0.3680,0.3283)
(0.3689,0.3660)
(0.3698,0.4094)
(0.3707,0.4509)
(0.3716,0.4863)
(0.3724,0.5121)
(0.3733,0.4803)
(0.3742,0.4236)
(0.3751,0.4168)
(0.3760,0.4076)
(0.3769,0.3786)
(0.3778,0.3839)
(0.3786,0.3744)
(0.3795,0.3880)
(0.3804,0.4065)
(0.3813,0.3881)
(0.3822,0.3440)
(0.3831,0.3269)
(0.3840,0.3111)
(0.3849,0.3104)
(0.3857,0.3217)
(0.3866,0.3264)
(0.3875,0.3466)
(0.3884,0.3476)
(0.3893,0.3370)
(0.3902,0.3441)
(0.3911,0.3480)
(0.3919,0.3396)
(0.3928,0.3303)
(0.3937,0.3205)
(0.3946,0.3195)
(0.3955,0.3000)
(0.3964,0.2785)
(0.3973,0.2921)
(0.3982,0.3159)
(0.3990,0.3137)
(0.3999,0.3160)
(0.4008,0.3027)
(0.4017,0.3043)
(0.4026,0.3007)
(0.4035,0.2905)
(0.4044,0.2967)
(0.4052,0.2954)
(0.4061,0.2927)
(0.4070,0.2973)
(0.4079,0.2956)
(0.4088,0.2878)
(0.4097,0.2869)
(0.4106,0.2950)
(0.4115,0.3068)
(0.4123,0.3088)
(0.4132,0.2975)
(0.4141,0.2886)
\PST@Dotted(0.4141,0.2886)
(0.4150,0.3013)
(0.4159,0.3066)
(0.4168,0.2991)
(0.4177,0.2950)
(0.4185,0.3057)
(0.4194,0.3008)
(0.4203,0.2881)
(0.4212,0.2812)
(0.4221,0.2795)
(0.4230,0.2762)
(0.4239,0.2795)
(0.4248,0.2831)
(0.4256,0.2828)
(0.4265,0.2750)
(0.4274,0.2556)
(0.4283,0.2623)
(0.4292,0.2640)
(0.4301,0.2604)
(0.4310,0.2596)
(0.4318,0.2585)
(0.4327,0.2673)
(0.4336,0.2717)
(0.4345,0.2731)
(0.4354,0.2689)
(0.4363,0.2632)
(0.4372,0.2652)
(0.4381,0.2695)
(0.4389,0.2708)
(0.4398,0.2685)
(0.4407,0.2681)
(0.4416,0.2704)
(0.4425,0.2699)
(0.4434,0.2661)
(0.4443,0.2678)
(0.4451,0.2721)
(0.4460,0.2697)
(0.4469,0.2647)
(0.4478,0.2634)
(0.4487,0.2600)
(0.4496,0.2611)
(0.4505,0.2666)
(0.4514,0.2657)
(0.4522,0.2632)
(0.4531,0.2698)
(0.4540,0.2729)
(0.4549,0.2674)
(0.4558,0.2721)
(0.4567,0.2687)
(0.4576,0.2672)
(0.4584,0.2746)
(0.4593,0.2742)
(0.4602,0.2761)
(0.4611,0.2792)
(0.4620,0.2830)
(0.4629,0.2824)
(0.4638,0.2788)
(0.4647,0.2688)
(0.4655,0.2688)
(0.4664,0.2823)
(0.4673,0.2827)
(0.4682,0.2696)
(0.4691,0.2659)
(0.4700,0.2622)
(0.4709,0.2639)
(0.4717,0.2664)
(0.4726,0.2619)
(0.4735,0.2559)
(0.4744,0.2578)
(0.4753,0.2638)
(0.4762,0.2641)
(0.4771,0.2609)
(0.4780,0.2596)
(0.4788,0.2592)
(0.4797,0.2545)
(0.4806,0.2518)
(0.4815,0.2536)
(0.4824,0.2651)
(0.4833,0.2667)
(0.4842,0.2607)
(0.4850,0.2601)
(0.4859,0.2697)
(0.4868,0.2776)
(0.4877,0.2770)
(0.4886,0.2764)
(0.4895,0.2776)
(0.4904,0.2854)
(0.4913,0.2934)
(0.4921,0.2938)
(0.4930,0.2945)
(0.4939,0.2908)
(0.4948,0.2802)
(0.4957,0.2737)
(0.4966,0.2747)
(0.4975,0.2778)
(0.4983,0.2772)
(0.4992,0.2814)
(0.5001,0.2877)
(0.5010,0.2869)
(0.5019,0.2811)
(0.5028,0.2859)
\PST@Dotted(0.5028,0.2859)
(0.5037,0.2913)
(0.5046,0.2948)
(0.5054,0.2931)
(0.5063,0.2896)
(0.5072,0.3004)
(0.5081,0.3062)
(0.5090,0.3056)
(0.5099,0.2950)
(0.5108,0.2996)
(0.5116,0.3049)
(0.5125,0.2986)
(0.5134,0.3024)
(0.5143,0.3033)
(0.5152,0.2952)
(0.5161,0.2921)
(0.5170,0.2919)
(0.5179,0.2872)
(0.5187,0.2772)
(0.5196,0.2800)
(0.5205,0.2800)
(0.5214,0.2777)
(0.5223,0.2758)
(0.5232,0.2748)
(0.5241,0.2745)
(0.5249,0.2792)
(0.5258,0.2842)
(0.5267,0.2799)
(0.5276,0.2770)
(0.5285,0.2797)
(0.5294,0.2784)
(0.5303,0.2792)
(0.5312,0.2775)
(0.5320,0.2791)
(0.5329,0.2857)
(0.5338,0.2860)
(0.5347,0.2776)
(0.5356,0.2742)
(0.5365,0.2765)
(0.5374,0.2797)
(0.5382,0.2844)
(0.5391,0.2783)
(0.5400,0.2861)
(0.5409,0.2878)
(0.5418,0.2945)
(0.5427,0.2967)
(0.5436,0.2957)
(0.5445,0.2887)
(0.5453,0.2822)
(0.5462,0.2832)
(0.5471,0.2874)
(0.5480,0.2851)
(0.5489,0.2821)
(0.5498,0.2813)
(0.5507,0.2859)
(0.5515,0.2810)
(0.5524,0.2760)
(0.5533,0.2768)
(0.5542,0.2762)
(0.5551,0.2810)
(0.5560,0.2860)
(0.5569,0.2816)
(0.5578,0.2786)
(0.5586,0.2797)
(0.5595,0.2849)
(0.5604,0.2929)
(0.5613,0.3013)
(0.5622,0.3013)
(0.5631,0.3079)
(0.5640,0.3069)
(0.5648,0.3013)
(0.5657,0.2964)
(0.5666,0.2864)
(0.5675,0.2804)
(0.5684,0.2836)
(0.5693,0.2861)
(0.5702,0.2911)
(0.5711,0.2902)
(0.5719,0.2883)
(0.5728,0.2839)
(0.5737,0.2806)
(0.5746,0.2738)
(0.5755,0.2785)
(0.5764,0.2977)
(0.5773,0.3619)
(0.5781,0.4340)
(0.5790,0.5013)
(0.5799,0.5246)
(0.5808,0.5199)
(0.5817,0.4999)
(0.5826,0.4933)
(0.5835,0.5073)
(0.5844,0.4999)
(0.5852,0.4975)
(0.5861,0.5130)
(0.5870,0.5158)
(0.5879,0.5027)
(0.5888,0.5078)
(0.5897,0.5228)
(0.5906,0.5142)
(0.5914,0.4924)
\PST@Dotted(0.5914,0.4924)
(0.5923,0.4846)
(0.5932,0.4908)
(0.5941,0.5086)
(0.5950,0.4942)
(0.5959,0.4830)
(0.5968,0.4954)
(0.5977,0.4872)
(0.5985,0.4838)
(0.5994,0.4885)
(0.6003,0.4971)
(0.6012,0.4965)
(0.6021,0.4804)
(0.6030,0.4820)
(0.6039,0.4971)
(0.6047,0.4908)
(0.6056,0.4888)
(0.6065,0.4936)
(0.6074,0.4853)
(0.6083,0.4841)
(0.6092,0.4911)
(0.6101,0.4820)
(0.6110,0.4819)
(0.6118,0.4819)
(0.6127,0.4944)
(0.6136,0.5089)
(0.6145,0.5194)
(0.6154,0.5234)
(0.6163,0.5237)
(0.6172,0.5411)
(0.6180,0.5408)
(0.6189,0.5408)
(0.6198,0.5552)
(0.6207,0.5546)
(0.6216,0.5669)
(0.6225,0.5584)
(0.6234,0.5396)
(0.6243,0.5285)
(0.6251,0.5337)
(0.6260,0.5263)
(0.6269,0.4959)
(0.6278,0.5021)
(0.6287,0.5272)
(0.6296,0.5244)
(0.6305,0.5261)
(0.6313,0.5389)
(0.6322,0.5498)
(0.6331,0.5682)
(0.6340,0.5644)
(0.6349,0.5377)
(0.6358,0.5415)
(0.6367,0.5372)
(0.6376,0.5140)
(0.6384,0.5203)
(0.6393,0.5276)
(0.6402,0.5234)
(0.6411,0.5153)
(0.6420,0.5175)
(0.6429,0.5404)
(0.6438,0.5468)
(0.6446,0.5352)
(0.6455,0.5401)
(0.6464,0.5292)
(0.6473,0.5178)
(0.6482,0.5198)
(0.6491,0.5178)
(0.6500,0.5179)
(0.6509,0.5213)
(0.6517,0.5161)
(0.6526,0.5099)
(0.6535,0.5175)
(0.6544,0.5296)
(0.6553,0.5419)
(0.6562,0.5319)
(0.6571,0.5327)
(0.6579,0.5332)
(0.6588,0.5168)
(0.6597,0.5124)
(0.6606,0.5082)
(0.6615,0.5081)
(0.6624,0.5095)
(0.6633,0.5123)
(0.6642,0.5147)
(0.6650,0.5319)
(0.6659,0.5362)
(0.6668,0.5300)
(0.6677,0.5257)
(0.6686,0.5142)
(0.6695,0.5138)
(0.6704,0.5206)
(0.6712,0.5287)
(0.6721,0.5350)
(0.6730,0.5370)
(0.6739,0.5622)
(0.6748,0.5665)
(0.6757,0.5429)
(0.6766,0.5220)
(0.6775,0.5225)
(0.6783,0.5133)
(0.6792,0.5197)
(0.6801,0.5156)
\PST@Dotted(0.6801,0.5156)
(0.6810,0.5030)
(0.6819,0.5282)
(0.6828,0.5317)
(0.6837,0.5268)
(0.6845,0.5197)
(0.6854,0.5184)
(0.6863,0.5168)
(0.6872,0.5192)
(0.6881,0.5320)
(0.6890,0.5332)
(0.6899,0.5386)
(0.6908,0.5409)
(0.6916,0.5247)
(0.6925,0.5166)
(0.6934,0.5283)
(0.6943,0.5363)
(0.6952,0.5218)
(0.6961,0.5136)
(0.6970,0.5069)
(0.6978,0.5179)
(0.6987,0.5163)
(0.6996,0.5174)
(0.7005,0.5483)
(0.7014,0.5660)
(0.7023,0.5776)
(0.7032,0.5836)
(0.7041,0.5821)
(0.7049,0.5844)
(0.7058,0.5929)
(0.7067,0.5997)
(0.7076,0.5852)
(0.7085,0.5842)
(0.7094,0.5945)
(0.7103,0.6050)
(0.7111,0.6145)
(0.7120,0.6002)
(0.7129,0.6140)
(0.7138,0.6081)
(0.7147,0.5900)
(0.7156,0.5827)
(0.7165,0.5717)
(0.7174,0.5598)
(0.7182,0.5475)
(0.7191,0.5544)
(0.7200,0.5517)
(0.7209,0.5581)
(0.7218,0.5504)
(0.7227,0.5431)
(0.7236,0.5499)
(0.7244,0.5658)
(0.7253,0.5515)
(0.7262,0.5476)
(0.7271,0.5452)
(0.7280,0.5532)
(0.7289,0.5559)
(0.7298,0.5503)
(0.7307,0.5597)
(0.7315,0.5672)
(0.7324,0.5511)
(0.7333,0.5298)
(0.7342,0.5429)
(0.7351,0.5732)
(0.7360,0.5812)
(0.7369,0.5863)
(0.7377,0.5605)
(0.7386,0.5525)
(0.7395,0.5537)
(0.7404,0.5321)
(0.7413,0.5150)
(0.7422,0.5165)
(0.7431,0.5033)
(0.7440,0.4903)
(0.7448,0.5047)
(0.7457,0.5193)
(0.7466,0.5165)
(0.7475,0.5077)
(0.7484,0.5116)
(0.7493,0.5202)
(0.7502,0.5204)
(0.7510,0.5360)
(0.7519,0.5445)
(0.7528,0.5444)
(0.7537,0.5598)
(0.7546,0.5665)
(0.7555,0.5594)
(0.7564,0.5614)
(0.7573,0.5717)
(0.7581,0.5723)
(0.7590,0.5651)
(0.7599,0.5365)
(0.7608,0.5103)
(0.7617,0.5147)
(0.7626,0.5080)
(0.7635,0.5021)
(0.7643,0.4956)
(0.7652,0.5104)
(0.7661,0.5018)
(0.7670,0.4994)
(0.7679,0.5227)
(0.7688,0.5275)
\PST@Dotted(0.7688,0.5275)
(0.7697,0.5329)
(0.7706,0.5257)
(0.7714,0.5164)
(0.7723,0.5248)
(0.7732,0.5376)
(0.7741,0.5443)
(0.7750,0.5503)
(0.7759,0.5530)
(0.7768,0.5616)
(0.7776,0.5676)
(0.7785,0.5477)
(0.7794,0.5323)
(0.7803,0.5163)
(0.7812,0.5021)
(0.7821,0.5134)
(0.7830,0.5123)
(0.7839,0.5301)
(0.7847,0.5233)
(0.7856,0.5208)
(0.7865,0.5210)
(0.7874,0.5037)
(0.7883,0.5048)
(0.7892,0.4879)
(0.7901,0.4730)
(0.7909,0.4868)
(0.7918,0.5030)
(0.7927,0.5019)
(0.7936,0.4915)
(0.7945,0.4944)
(0.7954,0.4975)
(0.7963,0.5130)
(0.7972,0.5269)
(0.7980,0.5335)
(0.7989,0.5308)
(0.7998,0.5308)
(0.8007,0.5281)
(0.8016,0.4854)
(0.8025,0.4657)
(0.8034,0.4614)
(0.8042,0.4666)
(0.8051,0.4679)
(0.8060,0.4810)
(0.8069,0.4884)
(0.8078,0.4822)
(0.8087,0.4862)
(0.8096,0.4718)
(0.8105,0.4690)
(0.8113,0.4696)
(0.8122,0.4683)
(0.8131,0.4863)
(0.8140,0.4891)
(0.8149,0.4992)
(0.8158,0.5093)
(0.8167,0.5018)
(0.8175,0.4854)
(0.8184,0.4866)
(0.8193,0.5012)
(0.8202,0.4989)
(0.8211,0.4909)
(0.8220,0.4797)
(0.8229,0.4677)
(0.8238,0.4699)
(0.8246,0.4909)
(0.8255,0.4928)
(0.8264,0.4612)
(0.8273,0.4476)
(0.8282,0.4697)
(0.8291,0.4869)
(0.8300,0.4823)
(0.8308,0.4766)
(0.8317,0.4775)
(0.8326,0.4774)
(0.8335,0.4740)
(0.8344,0.4676)
(0.8353,0.4590)
(0.8362,0.4623)
(0.8371,0.4574)
(0.8379,0.4565)
(0.8388,0.4626)
(0.8397,0.4535)
(0.8406,0.4572)
(0.8415,0.4444)
(0.8424,0.4425)
(0.8433,0.4494)
(0.8441,0.4680)
(0.8450,0.4710)
(0.8459,0.4550)
(0.8468,0.4414)
(0.8477,0.4378)
(0.8486,0.4403)
(0.8495,0.4438)
(0.8504,0.4298)
(0.8512,0.4238)
(0.8521,0.4368)
(0.8530,0.4494)
(0.8539,0.4352)
(0.8548,0.4275)
(0.8557,0.4427)
(0.8566,0.4626)
(0.8574,0.4571)
\PST@Dotted(0.8574,0.4571)
(0.8583,0.4335)
(0.8592,0.4316)
(0.8601,0.4269)
(0.8610,0.4342)
(0.8619,0.4394)
(0.8628,0.4289)
(0.8637,0.4061)
(0.8645,0.3684)
(0.8654,0.3510)
(0.8663,0.3190)
(0.8672,0.2625)

\rput[r](0.8200,0.8850){$100\Delta$ -- Normal RNG}
\PST@LongDash(0.8360,0.8850)
(0.9150,0.8850)

\PST@LongDash(0.1490,0.2103)
(0.1490,0.2103)
(0.1499,0.2270)
(0.1508,0.2270)
(0.1517,0.2353)
(0.1525,0.2176)
(0.1534,0.2103)
(0.1543,0.2153)
(0.1552,0.2128)
(0.1561,0.2128)
(0.1570,0.2515)
(0.1579,0.2282)
(0.1588,0.2557)
(0.1596,0.2419)
(0.1605,0.2515)
(0.1614,0.2219)
(0.1623,0.2229)
(0.1632,0.2259)
(0.1641,0.2277)
(0.1650,0.2194)
(0.1658,0.2252)
(0.1667,0.2219)
(0.1676,0.2219)
(0.1685,0.2219)
(0.1694,0.2151)
(0.1703,0.2267)
(0.1712,0.2345)
(0.1721,0.2295)
(0.1729,0.2310)
(0.1738,0.2179)
(0.1747,0.2320)
(0.1756,0.2502)
(0.1765,0.2219)
(0.1774,0.2128)
(0.1783,0.2153)
(0.1791,0.2335)
(0.1800,0.2194)
(0.1809,0.2128)
(0.1818,0.2179)
(0.1827,0.2153)
(0.1836,0.2128)
(0.1845,0.2449)
(0.1854,0.2403)
(0.1862,0.2153)
(0.1871,0.2103)
(0.1880,0.2244)
(0.1889,0.2244)
(0.1898,0.2295)
(0.1907,0.2376)
(0.1916,0.2179)
(0.1924,0.2244)
(0.1933,0.2270)
(0.1942,0.2153)
(0.1951,0.2128)
(0.1960,0.2103)
(0.1969,0.2194)
(0.1978,0.2320)
(0.1987,0.2153)
(0.1995,0.2128)
(0.2004,0.2153)
(0.2013,0.2153)
(0.2022,0.2179)
(0.2031,0.2270)
(0.2040,0.2259)
(0.2049,0.2234)
(0.2057,0.2277)
(0.2066,0.2360)
(0.2075,0.2244)
(0.2084,0.2310)
(0.2093,0.2345)
(0.2102,0.2509)
(0.2111,0.2277)
(0.2120,0.2328)
(0.2128,0.2603)
(0.2137,0.2701)
(0.2146,0.2545)
(0.2155,0.2444)
(0.2164,0.2724)
(0.2173,0.2515)
(0.2182,0.2368)
(0.2190,0.2204)
(0.2199,0.2244)
(0.2208,0.2411)
(0.2217,0.2335)
(0.2226,0.2419)
(0.2235,0.2459)
(0.2244,0.2462)
(0.2253,0.2285)
(0.2261,0.2229)
(0.2270,0.2295)
(0.2279,0.2270)
(0.2288,0.2254)
(0.2297,0.2179)
(0.2306,0.2270)
(0.2315,0.2128)
(0.2323,0.2128)
(0.2332,0.2128)
(0.2341,0.2151)
(0.2350,0.2103)
(0.2359,0.2153)
(0.2368,0.2128)
\PST@LongDash(0.2368,0.2128)
(0.2377,0.2103)
(0.2386,0.2153)
(0.2394,0.2171)
(0.2403,0.2105)
(0.2412,0.2171)
(0.2421,0.2128)
(0.2430,0.2128)
(0.2439,0.2204)
(0.2448,0.2128)
(0.2456,0.2128)
(0.2465,0.2128)
(0.2474,0.2128)
(0.2483,0.2103)
(0.2492,0.2103)
(0.2501,0.2153)
(0.2510,0.2153)
(0.2519,0.2153)
(0.2527,0.2179)
(0.2536,0.2254)
(0.2545,0.2684)
(0.2554,0.2335)
(0.2563,0.2103)
(0.2572,0.2128)
(0.2581,0.2219)
(0.2589,0.2244)
(0.2598,0.2310)
(0.2607,0.2244)
(0.2616,0.2343)
(0.2625,0.2153)
(0.2634,0.2408)
(0.2643,0.2302)
(0.2652,0.2525)
(0.2660,0.2419)
(0.2669,0.2295)
(0.2678,0.2219)
(0.2687,0.2285)
(0.2696,0.2194)
(0.2705,0.2128)
(0.2714,0.2103)
(0.2722,0.2302)
(0.2731,0.2169)
(0.2740,0.2153)
(0.2749,0.2166)
(0.2758,0.2128)
(0.2767,0.2277)
(0.2776,0.2204)
(0.2785,0.2153)
(0.2793,0.2219)
(0.2802,0.2153)
(0.2811,0.2103)
(0.2820,0.2169)
(0.2829,0.2219)
(0.2838,0.2408)
(0.2847,0.2194)
(0.2855,0.2244)
(0.2864,0.2595)
(0.2873,0.2414)
(0.2882,0.2295)
(0.2891,0.2328)
(0.2900,0.2204)
(0.2909,0.2128)
(0.2918,0.2219)
(0.2926,0.2153)
(0.2935,0.2219)
(0.2944,0.2229)
(0.2953,0.2194)
(0.2962,0.2285)
(0.2971,0.2219)
(0.2980,0.2153)
(0.2988,0.2128)
(0.2997,0.2128)
(0.3006,0.2128)
(0.3015,0.2234)
(0.3024,0.2169)
(0.3033,0.2153)
(0.3042,0.2153)
(0.3051,0.2128)
(0.3059,0.2128)
(0.3068,0.2153)
(0.3077,0.2401)
(0.3086,0.2285)
(0.3095,0.2517)
(0.3104,0.2194)
(0.3113,0.2204)
(0.3121,0.2128)
(0.3130,0.2128)
(0.3139,0.2179)
(0.3148,0.2153)
(0.3157,0.2169)
(0.3166,0.2179)
(0.3175,0.2194)
(0.3184,0.2194)
(0.3192,0.2128)
(0.3201,0.2300)
(0.3210,0.2295)
(0.3219,0.2270)
(0.3228,0.2244)
(0.3237,0.2244)
(0.3246,0.2302)
(0.3254,0.2219)
\PST@LongDash(0.3254,0.2219)
(0.3263,0.2219)
(0.3272,0.2302)
(0.3281,0.2179)
(0.3290,0.2194)
(0.3299,0.2573)
(0.3308,0.2393)
(0.3317,0.2295)
(0.3325,0.2328)
(0.3334,0.2153)
(0.3343,0.2368)
(0.3352,0.2464)
(0.3361,0.2320)
(0.3370,0.2419)
(0.3379,0.2464)
(0.3387,0.2343)
(0.3396,0.2439)
(0.3405,0.2328)
(0.3414,0.2419)
(0.3423,0.2244)
(0.3432,0.2469)
(0.3441,0.2353)
(0.3450,0.2555)
(0.3458,0.2484)
(0.3467,0.2275)
(0.3476,0.2335)
(0.3485,0.2515)
(0.3494,0.2244)
(0.3503,0.2439)
(0.3512,0.2747)
(0.3520,0.2219)
(0.3529,0.2244)
(0.3538,0.2259)
(0.3547,0.2328)
(0.3556,0.2704)
(0.3565,0.2631)
(0.3574,0.2525)
(0.3583,0.2484)
(0.3591,0.2295)
(0.3600,0.2194)
(0.3609,0.2474)
(0.3618,0.2244)
(0.3627,0.2469)
(0.3636,0.2368)
(0.3645,0.2575)
(0.3653,0.2595)
(0.3662,0.3149)
(0.3671,0.2393)
(0.3680,0.2489)
(0.3689,0.2302)
(0.3698,0.2128)
(0.3707,0.2128)
(0.3716,0.2103)
(0.3724,0.2103)
(0.3733,0.2103)
(0.3742,0.2103)
(0.3751,0.2128)
(0.3760,0.2217)
(0.3769,0.2244)
(0.3778,0.2128)
(0.3786,0.2128)
(0.3795,0.2103)
(0.3804,0.2128)
(0.3813,0.2153)
(0.3822,0.2194)
(0.3831,0.2459)
(0.3840,0.2580)
(0.3849,0.2707)
(0.3857,0.2323)
(0.3866,0.2285)
(0.3875,0.2128)
(0.3884,0.2204)
(0.3893,0.2103)
(0.3902,0.2295)
(0.3911,0.2103)
(0.3919,0.2219)
(0.3928,0.2194)
(0.3937,0.2194)
(0.3946,0.2219)
(0.3955,0.2323)
(0.3964,0.2762)
(0.3973,0.2419)
(0.3982,0.2128)
(0.3990,0.2285)
(0.3999,0.2270)
(0.4008,0.2128)
(0.4017,0.2194)
(0.4026,0.2270)
(0.4035,0.2525)
(0.4044,0.2464)
(0.4052,0.2489)
(0.4061,0.2254)
(0.4070,0.2229)
(0.4079,0.2295)
(0.4088,0.2378)
(0.4097,0.2509)
(0.4106,0.2368)
(0.4115,0.2343)
(0.4123,0.2219)
(0.4132,0.2194)
(0.4141,0.2169)
\PST@LongDash(0.4141,0.2169)
(0.4150,0.2219)
(0.4159,0.2285)
(0.4168,0.2295)
(0.4177,0.2244)
(0.4185,0.2153)
(0.4194,0.2153)
(0.4203,0.2153)
(0.4212,0.2376)
(0.4221,0.2459)
(0.4230,0.2219)
(0.4239,0.2295)
(0.4248,0.2128)
(0.4256,0.2244)
(0.4265,0.2360)
(0.4274,0.2643)
(0.4283,0.2795)
(0.4292,0.2444)
(0.4301,0.2605)
(0.4310,0.2469)
(0.4318,0.2810)
(0.4327,0.2434)
(0.4336,0.2343)
(0.4345,0.2368)
(0.4354,0.2368)
(0.4363,0.2754)
(0.4372,0.2679)
(0.4381,0.2593)
(0.4389,0.2393)
(0.4398,0.2328)
(0.4407,0.2408)
(0.4416,0.2386)
(0.4425,0.2414)
(0.4434,0.2451)
(0.4443,0.2449)
(0.4451,0.2464)
(0.4460,0.2638)
(0.4469,0.2401)
(0.4478,0.2504)
(0.4487,0.2560)
(0.4496,0.2560)
(0.4505,0.2535)
(0.4514,0.2484)
(0.4522,0.2555)
(0.4531,0.2653)
(0.4540,0.2219)
(0.4549,0.2550)
(0.4558,0.2509)
(0.4567,0.2393)
(0.4576,0.2393)
(0.4584,0.2464)
(0.4593,0.2169)
(0.4602,0.2310)
(0.4611,0.2335)
(0.4620,0.2295)
(0.4629,0.2277)
(0.4638,0.2484)
(0.4647,0.2477)
(0.4655,0.2580)
(0.4664,0.2219)
(0.4673,0.2259)
(0.4682,0.2128)
(0.4691,0.2270)
(0.4700,0.2515)
(0.4709,0.2850)
(0.4717,0.2535)
(0.4726,0.2310)
(0.4735,0.2484)
(0.4744,0.2671)
(0.4753,0.2585)
(0.4762,0.2328)
(0.4771,0.2515)
(0.4780,0.2459)
(0.4788,0.2621)
(0.4797,0.2550)
(0.4806,0.2671)
(0.4815,0.2419)
(0.4824,0.2169)
(0.4833,0.2259)
(0.4842,0.2204)
(0.4850,0.2419)
(0.4859,0.2244)
(0.4868,0.2153)
(0.4877,0.2169)
(0.4886,0.2285)
(0.4895,0.2153)
(0.4904,0.2153)
(0.4913,0.2128)
(0.4921,0.2128)
(0.4930,0.2219)
(0.4939,0.2204)
(0.4948,0.2270)
(0.4957,0.2219)
(0.4966,0.2194)
(0.4975,0.2204)
(0.4983,0.2219)
(0.4992,0.2153)
(0.5001,0.2103)
(0.5010,0.2310)
(0.5019,0.2128)
(0.5028,0.2179)
\PST@LongDash(0.5028,0.2179)
(0.5037,0.2244)
(0.5046,0.2179)
(0.5054,0.2153)
(0.5063,0.2153)
(0.5072,0.2194)
(0.5081,0.2219)
(0.5090,0.2169)
(0.5099,0.2153)
(0.5108,0.2153)
(0.5116,0.2270)
(0.5125,0.2204)
(0.5134,0.2128)
(0.5143,0.2103)
(0.5152,0.2128)
(0.5161,0.2103)
(0.5170,0.2103)
(0.5179,0.2194)
(0.5187,0.2153)
(0.5196,0.2325)
(0.5205,0.2219)
(0.5214,0.2204)
(0.5223,0.2320)
(0.5232,0.2194)
(0.5241,0.2320)
(0.5249,0.2169)
(0.5258,0.2153)
(0.5267,0.2320)
(0.5276,0.2353)
(0.5285,0.2285)
(0.5294,0.2285)
(0.5303,0.2244)
(0.5312,0.2285)
(0.5320,0.2153)
(0.5329,0.2153)
(0.5338,0.2419)
(0.5347,0.2310)
(0.5356,0.2153)
(0.5365,0.2285)
(0.5374,0.2179)
(0.5382,0.2219)
(0.5391,0.2128)
(0.5400,0.2219)
(0.5409,0.2234)
(0.5418,0.2194)
(0.5427,0.2128)
(0.5436,0.2234)
(0.5445,0.2179)
(0.5453,0.2219)
(0.5462,0.2219)
(0.5471,0.2244)
(0.5480,0.2153)
(0.5489,0.2103)
(0.5498,0.2179)
(0.5507,0.2103)
(0.5515,0.2169)
(0.5524,0.2244)
(0.5533,0.2368)
(0.5542,0.2295)
(0.5551,0.2153)
(0.5560,0.2128)
(0.5569,0.2285)
(0.5578,0.2295)
(0.5586,0.2219)
(0.5595,0.2153)
(0.5604,0.2194)
(0.5613,0.2128)
(0.5622,0.2153)
(0.5631,0.2179)
(0.5640,0.2194)
(0.5648,0.2153)
(0.5657,0.2434)
(0.5666,0.2244)
(0.5675,0.2128)
(0.5684,0.2300)
(0.5693,0.2128)
(0.5702,0.2219)
(0.5711,0.2194)
(0.5719,0.2323)
(0.5728,0.2103)
(0.5737,0.2179)
(0.5746,0.2204)
(0.5755,0.2179)
(0.5764,0.2128)
(0.5773,0.2153)
(0.5781,0.2194)
(0.5790,0.2126)
(0.5799,0.2128)
(0.5808,0.2105)
(0.5817,0.2128)
(0.5826,0.2103)
(0.5835,0.2153)
(0.5844,0.2103)
(0.5852,0.2103)
(0.5861,0.2128)
(0.5870,0.2103)
(0.5879,0.2128)
(0.5888,0.2103)
(0.5897,0.2103)
(0.5906,0.2103)
(0.5914,0.2128)
\PST@LongDash(0.5914,0.2128)
(0.5923,0.2103)
(0.5932,0.2103)
(0.5941,0.2103)
(0.5950,0.2103)
(0.5959,0.2100)
(0.5968,0.2103)
(0.5977,0.2103)
(0.5985,0.2128)
(0.5994,0.2103)
(0.6003,0.2166)
(0.6012,0.2103)
(0.6021,0.2103)
(0.6030,0.2103)
(0.6039,0.2103)
(0.6047,0.2100)
(0.6056,0.2103)
(0.6065,0.2103)
(0.6074,0.2128)
(0.6083,0.2100)
(0.6092,0.2169)
(0.6101,0.2153)
(0.6110,0.2128)
(0.6118,0.2128)
(0.6127,0.2103)
(0.6136,0.2126)
(0.6145,0.2103)
(0.6154,0.2103)
(0.6163,0.2128)
(0.6172,0.2128)
(0.6180,0.2105)
(0.6189,0.2100)
(0.6198,0.2100)
(0.6207,0.2105)
(0.6216,0.2105)
(0.6225,0.2103)
(0.6234,0.2103)
(0.6243,0.2103)
(0.6251,0.2103)
(0.6260,0.2128)
(0.6269,0.2128)
(0.6278,0.2103)
(0.6287,0.2103)
(0.6296,0.2128)
(0.6305,0.2103)
(0.6313,0.2103)
(0.6322,0.2100)
(0.6331,0.2103)
(0.6340,0.2103)
(0.6349,0.2194)
(0.6358,0.2103)
(0.6367,0.2103)
(0.6376,0.2103)
(0.6384,0.2105)
(0.6393,0.2103)
(0.6402,0.2128)
(0.6411,0.2128)
(0.6420,0.2103)
(0.6429,0.2105)
(0.6438,0.2105)
(0.6446,0.2103)
(0.6455,0.2105)
(0.6464,0.2103)
(0.6473,0.2103)
(0.6482,0.2126)
(0.6491,0.2128)
(0.6500,0.2103)
(0.6509,0.2103)
(0.6517,0.2103)
(0.6526,0.2103)
(0.6535,0.2105)
(0.6544,0.2100)
(0.6553,0.2128)
(0.6562,0.2100)
(0.6571,0.2103)
(0.6579,0.2103)
(0.6588,0.2105)
(0.6597,0.2103)
(0.6606,0.2103)
(0.6615,0.2103)
(0.6624,0.2103)
(0.6633,0.2103)
(0.6642,0.2103)
(0.6650,0.2103)
(0.6659,0.2103)
(0.6668,0.2105)
(0.6677,0.2103)
(0.6686,0.2103)
(0.6695,0.2103)
(0.6704,0.2103)
(0.6712,0.2103)
(0.6721,0.2128)
(0.6730,0.2128)
(0.6739,0.2100)
(0.6748,0.2103)
(0.6757,0.2128)
(0.6766,0.2128)
(0.6775,0.2103)
(0.6783,0.2103)
(0.6792,0.2103)
(0.6801,0.2103)
\PST@LongDash(0.6801,0.2103)
(0.6810,0.2103)
(0.6819,0.2169)
(0.6828,0.2103)
(0.6837,0.2103)
(0.6845,0.2105)
(0.6854,0.2105)
(0.6863,0.2103)
(0.6872,0.2103)
(0.6881,0.2131)
(0.6890,0.2103)
(0.6899,0.2100)
(0.6908,0.2103)
(0.6916,0.2103)
(0.6925,0.2103)
(0.6934,0.2128)
(0.6943,0.2128)
(0.6952,0.2131)
(0.6961,0.2103)
(0.6970,0.2103)
(0.6978,0.2103)
(0.6987,0.2103)
(0.6996,0.2131)
(0.7005,0.2100)
(0.7014,0.2103)
(0.7023,0.2105)
(0.7032,0.2100)
(0.7041,0.2103)
(0.7049,0.2103)
(0.7058,0.2103)
(0.7067,0.2105)
(0.7076,0.2103)
(0.7085,0.2103)
(0.7094,0.2103)
(0.7103,0.2128)
(0.7111,0.2103)
(0.7120,0.2103)
(0.7129,0.2128)
(0.7138,0.2126)
(0.7147,0.2103)
(0.7156,0.2103)
(0.7165,0.2105)
(0.7174,0.2131)
(0.7182,0.2103)
(0.7191,0.2105)
(0.7200,0.2103)
(0.7209,0.2103)
(0.7218,0.2103)
(0.7227,0.2103)
(0.7236,0.2100)
(0.7244,0.2103)
(0.7253,0.2103)
(0.7262,0.2103)
(0.7271,0.2103)
(0.7280,0.2103)
(0.7289,0.2103)
(0.7298,0.2103)
(0.7307,0.2103)
(0.7315,0.2128)
(0.7324,0.2166)
(0.7333,0.2103)
(0.7342,0.2100)
(0.7351,0.2105)
(0.7360,0.2100)
(0.7369,0.2105)
(0.7377,0.2103)
(0.7386,0.2103)
(0.7395,0.2103)
(0.7404,0.2103)
(0.7413,0.2128)
(0.7422,0.2103)
(0.7431,0.2103)
(0.7440,0.2103)
(0.7448,0.2103)
(0.7457,0.2153)
(0.7466,0.2128)
(0.7475,0.2103)
(0.7484,0.2103)
(0.7493,0.2100)
(0.7502,0.2103)
(0.7510,0.2103)
(0.7519,0.2105)
(0.7528,0.2100)
(0.7537,0.2126)
(0.7546,0.2103)
(0.7555,0.2128)
(0.7564,0.2103)
(0.7573,0.2103)
(0.7581,0.2103)
(0.7590,0.2103)
(0.7599,0.2103)
(0.7608,0.2103)
(0.7617,0.2103)
(0.7626,0.2103)
(0.7635,0.2100)
(0.7643,0.2128)
(0.7652,0.2103)
(0.7661,0.2103)
(0.7670,0.2128)
(0.7679,0.2131)
(0.7688,0.2105)
\PST@LongDash(0.7688,0.2105)
(0.7697,0.2103)
(0.7706,0.2103)
(0.7714,0.2103)
(0.7723,0.2131)
(0.7732,0.2103)
(0.7741,0.2103)
(0.7750,0.2103)
(0.7759,0.2103)
(0.7768,0.2103)
(0.7776,0.2128)
(0.7785,0.2126)
(0.7794,0.2103)
(0.7803,0.2103)
(0.7812,0.2103)
(0.7821,0.2103)
(0.7830,0.2103)
(0.7839,0.2103)
(0.7847,0.2128)
(0.7856,0.2103)
(0.7865,0.2153)
(0.7874,0.2103)
(0.7883,0.2103)
(0.7892,0.2103)
(0.7901,0.2103)
(0.7909,0.2103)
(0.7918,0.2103)
(0.7927,0.2103)
(0.7936,0.2103)
(0.7945,0.2128)
(0.7954,0.2103)
(0.7963,0.2103)
(0.7972,0.2103)
(0.7980,0.2103)
(0.7989,0.2103)
(0.7998,0.2103)
(0.8007,0.2103)
(0.8016,0.2103)
(0.8025,0.2103)
(0.8034,0.2103)
(0.8042,0.2103)
(0.8051,0.2103)
(0.8060,0.2103)
(0.8069,0.2103)
(0.8078,0.2103)
(0.8087,0.2103)
(0.8096,0.2103)
(0.8105,0.2103)
(0.8113,0.2103)
(0.8122,0.2103)
(0.8131,0.2103)
(0.8140,0.2103)
(0.8149,0.2103)
(0.8158,0.2103)
(0.8167,0.2103)
(0.8175,0.2103)
(0.8184,0.2103)
(0.8193,0.2103)
(0.8202,0.2103)
(0.8211,0.2131)
(0.8220,0.2131)
(0.8229,0.2128)
(0.8238,0.2128)
(0.8246,0.2128)
(0.8255,0.2103)
(0.8264,0.2103)
(0.8273,0.2103)
(0.8282,0.2103)
(0.8291,0.2103)
(0.8300,0.2103)
(0.8308,0.2103)
(0.8317,0.2100)
(0.8326,0.2103)
(0.8335,0.2103)
(0.8344,0.2103)
(0.8353,0.2103)
(0.8362,0.2103)
(0.8371,0.2103)
(0.8379,0.2103)
(0.8388,0.2103)
(0.8397,0.2103)
(0.8406,0.2103)
(0.8415,0.2103)
(0.8424,0.2103)
(0.8433,0.2103)
(0.8441,0.2128)
(0.8450,0.2103)
(0.8459,0.2103)
(0.8468,0.2103)
(0.8477,0.2103)
(0.8486,0.2103)
(0.8495,0.2103)
(0.8504,0.2103)
(0.8512,0.2103)
(0.8521,0.2103)
(0.8530,0.2103)
(0.8539,0.2103)
(0.8548,0.2128)
(0.8557,0.2103)
(0.8566,0.2103)
(0.8574,0.2103)
\PST@LongDash(0.8574,0.2103)
(0.8583,0.2103)
(0.8592,0.2103)
(0.8601,0.2103)
(0.8610,0.2103)
(0.8619,0.2128)
(0.8628,0.2103)
(0.8637,0.2103)
(0.8645,0.2103)
(0.8654,0.2103)
(0.8663,0.2103)
(0.8672,0.2153)

\PST@Border(0.1490,0.9680)
(0.1490,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1490,0.9680)

\catcode`@=12
\fi
\endpspicture


==> ecolab.complexity.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1170,0.0840)
(0.1320,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1010,0.0840){-50}
\PST@Border(0.1170,0.1644)
(0.1320,0.1644)

\PST@Border(0.9470,0.1644)
(0.9320,0.1644)

\rput[r](0.1010,0.1644){ 0}
\PST@Border(0.1170,0.2447)
(0.1320,0.2447)

\PST@Border(0.9470,0.2447)
(0.9320,0.2447)

\rput[r](0.1010,0.2447){ 50}
\PST@Border(0.1170,0.3251)
(0.1320,0.3251)

\PST@Border(0.9470,0.3251)
(0.9320,0.3251)

\rput[r](0.1010,0.3251){ 100}
\PST@Border(0.1170,0.4055)
(0.1320,0.4055)

\PST@Border(0.9470,0.4055)
(0.9320,0.4055)

\rput[r](0.1010,0.4055){ 150}
\PST@Border(0.1170,0.4858)
(0.1320,0.4858)

\PST@Border(0.9470,0.4858)
(0.9320,0.4858)

\rput[r](0.1010,0.4858){ 200}
\PST@Border(0.1170,0.5662)
(0.1320,0.5662)

\PST@Border(0.9470,0.5662)
(0.9320,0.5662)

\rput[r](0.1010,0.5662){ 250}
\PST@Border(0.1170,0.6465)
(0.1320,0.6465)

\PST@Border(0.9470,0.6465)
(0.9320,0.6465)

\rput[r](0.1010,0.6465){ 300}
\PST@Border(0.1170,0.7269)
(0.1320,0.7269)

\PST@Border(0.9470,0.7269)
(0.9320,0.7269)

\rput[r](0.1010,0.7269){ 350}
\PST@Border(0.1170,0.8073)
(0.1320,0.8073)

\PST@Border(0.9470,0.8073)
(0.9320,0.8073)

\rput[r](0.1010,0.8073){ 400}
\PST@Border(0.1170,0.8876)
(0.1320,0.8876)

\PST@Border(0.9470,0.8876)
(0.9320,0.8876)

\rput[r](0.1010,0.8876){ 450}
\PST@Border(0.1170,0.9680)
(0.1320,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1010,0.9680){ 500}
\PST@Border(0.1170,0.0840)
(0.1170,0.1040)

\PST@Border(0.1170,0.9680)
(0.1170,0.9480)

\rput(0.1170,0.0420){ 0}
\PST@Border(0.2553,0.0840)
(0.2553,0.1040)

\PST@Border(0.2553,0.9680)
(0.2553,0.9480)

\rput(0.2553,0.0420){ 1}
\PST@Border(0.3937,0.0840)
(0.3937,0.1040)

\PST@Border(0.3937,0.9680)
(0.3937,0.9480)

\rput(0.3937,0.0420){ 2}
\PST@Border(0.5320,0.0840)
(0.5320,0.1040)

\PST@Border(0.5320,0.9680)
(0.5320,0.9480)

\rput(0.5320,0.0420){ 3}
\PST@Border(0.6703,0.0840)
(0.6703,0.1040)

\PST@Border(0.6703,0.9680)
(0.6703,0.9480)

\rput(0.6703,0.0420){ 4}
\PST@Border(0.8087,0.0840)
(0.8087,0.1040)

\PST@Border(0.8087,0.9680)
(0.8087,0.9480)

\rput(0.8087,0.0420){ 5}
\PST@Border(0.9470,0.0840)
(0.9470,0.1040)

\PST@Border(0.9470,0.9680)
(0.9470,0.9480)

\rput(0.9470,0.0420){ 6}
\PST@Border(0.1170,0.9680)
(0.1170,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1170,0.9680)

\rput(-.12,0){
\rput[r](0.8200,0.9270){${\cal C}$}
\PST@Solid(0.8360,0.9270)
(0.9150,0.9270)
}

\PST@Solid(0.1170,0.3439)
(0.1170,0.3439)
(0.1308,0.4047)
(0.1447,0.4381)
(0.1585,0.4702)
(0.1723,0.4405)
(0.1862,0.4733)
(0.2000,0.4733)
(0.2138,0.4733)
(0.2277,0.5067)
(0.2415,0.5067)
(0.2553,0.5130)
(0.2692,0.5130)
(0.2830,0.5618)
(0.2968,0.5114)
(0.3107,0.5114)
(0.3245,0.5114)
(0.3383,0.5978)
(0.3522,0.5978)
(0.3660,0.5978)
(0.3798,0.5978)
(0.3937,0.6525)
(0.4075,0.6525)
(0.4213,0.6774)
(0.4352,0.7282)
(0.4490,0.7626)
(0.4628,0.7626)
(0.4767,0.7626)
(0.4905,0.7626)
(0.5043,0.7626)
(0.5182,0.8034)
(0.5320,0.7494)
(0.5458,0.7494)
(0.5597,0.7169)
(0.5735,0.7169)
(0.5873,0.6581)
(0.6012,0.6154)
(0.6150,0.7083)
(0.6288,0.7083)
(0.6427,0.7727)
(0.6565,0.7083)
(0.6703,0.7083)
(0.6842,0.7624)
(0.6980,0.6761)
(0.7118,0.6361)
(0.7257,0.6361)
(0.7395,0.6882)
(0.7533,0.7427)
(0.7672,0.7427)
(0.7810,0.7864)
(0.7948,0.8746)
(0.8087,0.8807)
(0.8225,0.9453)
(0.8363,0.8524)
(0.8502,0.8949)
(0.8640,0.8949)

\rput(-.12,0){
\rput[r](0.8200,0.8850){$100\Delta$}
\PST@Dashed(0.8360,0.8850)
(0.9150,0.8850)
}
\rput(0,0.5891){bits}

\PST@Dashed(0.1170,0.1483)
(0.1170,0.1483)
(0.1308,0.3090)
(0.1447,0.4858)
(0.1585,0.4858)
(0.1723,0.6465)
(0.1862,0.6465)
(0.2000,0.6465)
(0.2138,0.6465)
(0.2277,0.6465)
(0.2415,0.6465)
(0.2553,0.8073)
(0.2692,0.8073)
(0.2830,0.8073)
(0.2968,0.6465)
(0.3107,0.6465)
(0.3245,0.6465)
(0.3383,0.1644)
(0.3522,0.1644)
(0.3660,0.1644)
(0.3798,0.1644)
(0.3937,0.1644)
(0.4075,0.1644)
(0.4213,0.3251)
(0.4352,0.3251)
(0.4490,0.4858)
(0.4628,0.4858)
(0.4767,0.4858)
(0.4905,0.4858)
(0.5043,0.4858)
(0.5182,0.4858)
(0.5320,0.3251)
(0.5458,0.3251)
(0.5597,0.3251)
(0.5735,0.3251)
(0.5873,0.3251)
(0.6012,0.3251)
(0.6150,0.4858)
(0.6288,0.4858)
(0.6427,0.4858)
(0.6565,0.4858)
(0.6703,0.4858)
(0.6842,0.4858)
(0.6980,0.4858)
(0.7118,0.4858)
(0.7257,0.4858)
(0.7395,0.3251)
(0.7533,0.4858)
(0.7672,0.4858)
(0.7810,0.4858)
(0.7948,0.3251)
(0.8087,0.3251)
(0.8225,0.3251)
(0.8363,0.3251)
(0.8502,0.3251)
(0.8640,0.3251)

\PST@Border(0.1170,0.9680)
(0.1170,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1170,0.9680)

\catcode`@=12
\fi
\endpspicture


==> webworld.complexity.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\rput(0,0.5891){bits}
\PST@Border(0.1170,0.0840)
(0.1320,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1010,0.0840){-100}
\PST@Border(0.1170,0.2103)
(0.1320,0.2103)

\PST@Border(0.9470,0.2103)
(0.9320,0.2103)

\rput[r](0.1010,0.2103){ 0}
\PST@Border(0.1170,0.3366)
(0.1320,0.3366)

\PST@Border(0.9470,0.3366)
(0.9320,0.3366)

\rput[r](0.1010,0.3366){ 100}
\PST@Border(0.1170,0.4629)
(0.1320,0.4629)

\PST@Border(0.9470,0.4629)
(0.9320,0.4629)

\rput[r](0.1010,0.4629){ 200}
\PST@Border(0.1170,0.5891)
(0.1320,0.5891)

\PST@Border(0.9470,0.5891)
(0.9320,0.5891)

\rput[r](0.1010,0.5891){ 300}
\PST@Border(0.1170,0.7154)
(0.1320,0.7154)

\PST@Border(0.9470,0.7154)
(0.9320,0.7154)

\rput[r](0.1010,0.7154){ 400}
\PST@Border(0.1170,0.8417)
(0.1320,0.8417)

\PST@Border(0.9470,0.8417)
(0.9320,0.8417)

\rput[r](0.1010,0.8417){ 500}
\PST@Border(0.1170,0.9680)
(0.1320,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1010,0.9680){ 600}
\PST@Border(0.1170,0.0840)
(0.1170,0.1040)

\PST@Border(0.1170,0.9680)
(0.1170,0.9480)

\rput(0.1170,0.0420){ 0}
\PST@Border(0.2092,0.0840)
(0.2092,0.1040)

\PST@Border(0.2092,0.9680)
(0.2092,0.9480)

\rput(0.2092,0.0420){ 2}
\PST@Border(0.3014,0.0840)
(0.3014,0.1040)

\PST@Border(0.3014,0.9680)
(0.3014,0.9480)

\rput(0.3014,0.0420){ 4}
\PST@Border(0.3937,0.0840)
(0.3937,0.1040)

\PST@Border(0.3937,0.9680)
(0.3937,0.9480)

\rput(0.3937,0.0420){ 6}
\PST@Border(0.4859,0.0840)
(0.4859,0.1040)

\PST@Border(0.4859,0.9680)
(0.4859,0.9480)

\rput(0.4859,0.0420){ 8}
\PST@Border(0.5781,0.0840)
(0.5781,0.1040)

\PST@Border(0.5781,0.9680)
(0.5781,0.9480)

\rput(0.5781,0.0420){ 10}
\PST@Border(0.6703,0.0840)
(0.6703,0.1040)

\PST@Border(0.6703,0.9680)
(0.6703,0.9480)

\rput(0.6703,0.0420){ 12}
\PST@Border(0.7626,0.0840)
(0.7626,0.1040)

\PST@Border(0.7626,0.9680)
(0.7626,0.9480)

\rput(0.7626,0.0420){ 14}
\PST@Border(0.8548,0.0840)
(0.8548,0.1040)

\PST@Border(0.8548,0.9680)
(0.8548,0.9480)

\rput(0.8548,0.0420){ 16}
\PST@Border(0.9470,0.0840)
(0.9470,0.1040)

\PST@Border(0.9470,0.9680)
(0.9470,0.9480)

\rput(0.9470,0.0420){ 18}
\PST@Border(0.1170,0.9680)
(0.1170,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1170,0.9680)

\rput(-.12,0){
\rput[r](0.8200,0.9270){${\cal C}$}
\PST@Solid(0.8360,0.9270)
(0.9150,0.9270)
}

\PST@Solid(0.1170,0.2372)
(0.1170,0.2372)
(0.1175,0.2372)
(0.1179,0.2372)
(0.1184,0.2459)
(0.1188,0.2459)
(0.1193,0.2372)
(0.1198,0.2372)
(0.1202,0.2372)
(0.1207,0.2459)
(0.1212,0.2381)
(0.1216,0.2381)
(0.1221,0.2474)
(0.1225,0.2381)
(0.1230,0.2468)
(0.1235,0.2760)
(0.1239,0.2468)
(0.1244,0.2600)
(0.1248,0.2600)
(0.1253,0.2474)
(0.1258,0.2474)
(0.1262,0.2760)
(0.1267,0.2760)
(0.1271,0.2760)
(0.1276,0.2597)
(0.1281,0.2934)
(0.1285,0.2760)
(0.1290,0.2474)
(0.1295,0.2597)
(0.1299,0.2600)
(0.1304,0.2930)
(0.1308,0.2930)
(0.1313,0.2930)
(0.1318,0.2756)
(0.1322,0.2756)
(0.1327,0.2925)
(0.1331,0.2756)
(0.1336,0.2597)
(0.1341,0.2756)
(0.1345,0.2756)
(0.1350,0.2930)
(0.1354,0.2930)
(0.1359,0.3316)
(0.1364,0.3107)
(0.1368,0.3316)
(0.1373,0.3316)
(0.1378,0.3559)
(0.1382,0.4093)
(0.1387,0.3107)
(0.1391,0.2459)
(0.1396,0.2742)
(0.1401,0.2914)
(0.1405,0.2914)
(0.1410,0.2603)
(0.1414,0.2603)
(0.1419,0.2742)
(0.1424,0.2583)
(0.1428,0.2590)
(0.1433,0.2459)
(0.1437,0.2583)
(0.1442,0.2749)
(0.1447,0.3112)
(0.1451,0.2305)
(0.1456,0.2305)
(0.1461,0.2388)
(0.1465,0.2474)
(0.1470,0.2387)
(0.1474,0.2477)
(0.1479,0.2387)
(0.1484,0.2478)
(0.1488,0.2388)
(0.1493,0.2604)
(0.1497,0.2604)
(0.1502,0.2388)
(0.1507,0.2388)
(0.1511,0.2225)
(0.1516,0.2309)
(0.1520,0.2388)
(0.1525,0.2478)
(0.1530,0.2478)
(0.1534,0.2478)
(0.1539,0.2478)
(0.1544,0.2478)
(0.1548,0.2766)
(0.1553,0.2766)
(0.1557,0.2766)
(0.1562,0.2766)
(0.1567,0.2766)
(0.1571,0.3121)
(0.1576,0.2938)
(0.1580,0.2938)
(0.1585,0.2766)
(0.1590,0.2766)
(0.1594,0.2604)
(0.1599,0.2388)
(0.1603,0.2478)
(0.1608,0.2604)
(0.1613,0.2220)
(0.1617,0.2220)
(0.1622,0.2220)
(0.1627,0.2220)
\PST@Solid(0.1627,0.2220)
(0.1631,0.2297)
(0.1636,0.2297)
(0.1640,0.2220)
(0.1645,0.2220)
(0.1650,0.2220)
(0.1654,0.2381)
(0.1659,0.2474)
(0.1663,0.2600)
(0.1668,0.2600)
(0.1673,0.2934)
(0.1677,0.2477)
(0.1682,0.2760)
(0.1686,0.2930)
(0.1691,0.2760)
(0.1696,0.2597)
(0.1700,0.2474)
(0.1705,0.2597)
(0.1710,0.2387)
(0.1714,0.2477)
(0.1719,0.2477)
(0.1723,0.2474)
(0.1728,0.2597)
(0.1733,0.2474)
(0.1737,0.2763)
(0.1742,0.2934)
(0.1746,0.3325)
(0.1751,0.3565)
(0.1756,0.2225)
(0.1760,0.2309)
(0.1765,0.2225)
(0.1769,0.2225)
(0.1774,0.2309)
(0.1779,0.2225)
(0.1783,0.2309)
(0.1788,0.2309)
(0.1793,0.2388)
(0.1797,0.2388)
(0.1802,0.2387)
(0.1806,0.2765)
(0.1811,0.2765)
(0.1816,0.2603)
(0.1820,0.2765)
(0.1825,0.2603)
(0.1829,0.2478)
(0.1834,0.2938)
(0.1839,0.2938)
(0.1843,0.2938)
(0.1848,0.3121)
(0.1852,0.2387)
(0.1857,0.2387)
(0.1862,0.2387)
(0.1866,0.2474)
(0.1871,0.2477)
(0.1876,0.2477)
(0.1880,0.2763)
(0.1885,0.2760)
(0.1889,0.2600)
(0.1894,0.2936)
(0.1899,0.2600)
(0.1903,0.2603)
(0.1908,0.2477)
(0.1912,0.2604)
(0.1917,0.2604)
(0.1922,0.2604)
(0.1926,0.2478)
(0.1931,0.2388)
(0.1935,0.2604)
(0.1940,0.2938)
(0.1945,0.3328)
(0.1949,0.2938)
(0.1954,0.2938)
(0.1959,0.3328)
(0.1963,0.3121)
(0.1968,0.2478)
(0.1972,0.2603)
(0.1977,0.2763)
(0.1982,0.2765)
(0.1986,0.2765)
(0.1991,0.2765)
(0.1995,0.2765)
(0.2000,0.2765)
(0.2005,0.2765)
(0.2009,0.2600)
(0.2014,0.2763)
(0.2018,0.2763)
(0.2023,0.2763)
(0.2028,0.2600)
(0.2032,0.2953)
(0.2037,0.3114)
(0.2042,0.2760)
(0.2046,0.2760)
(0.2051,0.2934)
(0.2055,0.3325)
(0.2060,0.3325)
(0.2065,0.3325)
(0.2069,0.3119)
(0.2074,0.3327)
(0.2078,0.3327)
(0.2083,0.3327)
(0.2088,0.3119)
\PST@Solid(0.2088,0.3119)
(0.2092,0.3570)
(0.2097,0.3825)
(0.2101,0.3825)
(0.2106,0.3570)
(0.2111,0.3825)
(0.2115,0.4103)
(0.2120,0.4103)
(0.2125,0.4408)
(0.2129,0.3325)
(0.2134,0.2934)
(0.2138,0.2760)
(0.2143,0.2760)
(0.2148,0.2763)
(0.2152,0.2760)
(0.2157,0.2760)
(0.2161,0.2760)
(0.2166,0.2763)
(0.2171,0.2763)
(0.2175,0.2934)
(0.2180,0.2478)
(0.2184,0.2478)
(0.2189,0.2478)
(0.2194,0.2478)
(0.2198,0.2478)
(0.2203,0.2604)
(0.2208,0.2766)
(0.2212,0.2938)
(0.2217,0.2766)
(0.2221,0.2766)
(0.2226,0.2604)
(0.2231,0.2938)
(0.2235,0.2604)
(0.2240,0.2938)
(0.2244,0.3592)
(0.2249,0.3328)
(0.2254,0.2938)
(0.2258,0.2766)
(0.2263,0.2766)
(0.2267,0.2938)
(0.2272,0.3121)
(0.2277,0.3572)
(0.2281,0.2938)
(0.2286,0.2938)
(0.2291,0.2603)
(0.2295,0.2765)
(0.2300,0.2765)
(0.2304,0.2765)
(0.2309,0.2765)
(0.2314,0.2765)
(0.2318,0.2765)
(0.2323,0.2604)
(0.2327,0.2766)
(0.2332,0.2766)
(0.2337,0.2478)
(0.2341,0.2604)
(0.2346,0.2766)
(0.2350,0.2766)
(0.2355,0.2766)
(0.2360,0.2604)
(0.2364,0.2765)
(0.2369,0.2603)
(0.2374,0.2603)
(0.2378,0.2603)
(0.2383,0.2603)
(0.2387,0.2936)
(0.2392,0.2936)
(0.2397,0.2936)
(0.2401,0.2936)
(0.2406,0.3118)
(0.2410,0.2934)
(0.2415,0.2936)
(0.2420,0.2763)
(0.2424,0.2763)
(0.2429,0.2763)
(0.2433,0.2936)
(0.2438,0.2936)
(0.2443,0.2938)
(0.2447,0.2765)
(0.2452,0.2603)
(0.2457,0.2765)
(0.2461,0.2765)
(0.2466,0.2763)
(0.2470,0.2763)
(0.2475,0.2934)
(0.2480,0.3114)
(0.2484,0.3114)
(0.2489,0.3114)
(0.2493,0.3118)
(0.2498,0.2936)
(0.2503,0.3119)
(0.2507,0.2936)
(0.2512,0.3327)
(0.2516,0.3327)
(0.2521,0.3570)
(0.2526,0.3572)
(0.2530,0.2938)
(0.2535,0.2478)
(0.2540,0.2478)
(0.2544,0.2478)
(0.2549,0.2478)
\PST@Solid(0.2549,0.2478)
(0.2553,0.2478)
(0.2558,0.2478)
(0.2563,0.2478)
(0.2567,0.2604)
(0.2572,0.2766)
(0.2576,0.2766)
(0.2581,0.2938)
(0.2586,0.2766)
(0.2590,0.2766)
(0.2595,0.2938)
(0.2599,0.2938)
(0.2604,0.2938)
(0.2609,0.3121)
(0.2613,0.3328)
(0.2618,0.3328)
(0.2623,0.3572)
(0.2627,0.3827)
(0.2632,0.3572)
(0.2636,0.3328)
(0.2641,0.3328)
(0.2646,0.3328)
(0.2650,0.3827)
(0.2655,0.3827)
(0.2659,0.3827)
(0.2664,0.3827)
(0.2669,0.4409)
(0.2673,0.3328)
(0.2678,0.3328)
(0.2682,0.3328)
(0.2687,0.3328)
(0.2692,0.3121)
(0.2696,0.3121)
(0.2701,0.3121)
(0.2706,0.3121)
(0.2710,0.3121)
(0.2715,0.3121)
(0.2719,0.3121)
(0.2724,0.3121)
(0.2729,0.3328)
(0.2733,0.3328)
(0.2738,0.3328)
(0.2742,0.3328)
(0.2747,0.3328)
(0.2752,0.3328)
(0.2756,0.3328)
(0.2761,0.3328)
(0.2765,0.3328)
(0.2770,0.2938)
(0.2775,0.2938)
(0.2779,0.2938)
(0.2784,0.2938)
(0.2789,0.2938)
(0.2793,0.2938)
(0.2798,0.2938)
(0.2802,0.3121)
(0.2807,0.3121)
(0.2812,0.3121)
(0.2816,0.3121)
(0.2821,0.3121)
(0.2825,0.3121)
(0.2830,0.3121)
(0.2835,0.3121)
(0.2839,0.3572)
(0.2844,0.3572)
(0.2848,0.3572)
(0.2853,0.3572)
(0.2858,0.3572)
(0.2862,0.3572)
(0.2867,0.3847)
(0.2872,0.4126)
(0.2876,0.4428)
(0.2881,0.4428)
(0.2885,0.4780)
(0.2890,0.5144)
(0.2895,0.5144)
(0.2899,0.4780)
(0.2904,0.5520)
(0.2908,0.5520)
(0.2913,0.5125)
(0.2918,0.5500)
(0.2922,0.5899)
(0.2927,0.5899)
(0.2931,0.5500)
(0.2936,0.5500)
(0.2941,0.4408)
(0.2945,0.4408)
(0.2950,0.4103)
(0.2955,0.4103)
(0.2959,0.3572)
(0.2964,0.3827)
(0.2968,0.3572)
(0.2973,0.3572)
(0.2978,0.3827)
(0.2982,0.3827)
(0.2987,0.3827)
(0.2991,0.3572)
(0.2996,0.3572)
(0.3001,0.3572)
(0.3005,0.3572)
(0.3010,0.3572)
\PST@Solid(0.3010,0.3572)
(0.3014,0.4408)
(0.3019,0.4408)
(0.3024,0.4408)
(0.3028,0.4408)
(0.3033,0.5125)
(0.3038,0.4760)
(0.3042,0.4408)
(0.3047,0.4408)
(0.3051,0.4408)
(0.3056,0.4104)
(0.3061,0.4760)
(0.3065,0.4760)
(0.3070,0.5125)
(0.3074,0.5500)
(0.3079,0.5125)
(0.3084,0.4760)
(0.3088,0.5124)
(0.3093,0.5124)
(0.3097,0.4408)
(0.3102,0.4408)
(0.3107,0.4408)
(0.3111,0.4760)
(0.3116,0.4760)
(0.3121,0.4760)
(0.3125,0.4760)
(0.3130,0.5124)
(0.3134,0.5500)
(0.3139,0.4759)
(0.3144,0.4106)
(0.3148,0.3572)
(0.3153,0.3572)
(0.3157,0.3328)
(0.3162,0.3328)
(0.3167,0.3328)
(0.3171,0.3328)
(0.3176,0.3328)
(0.3180,0.3572)
(0.3185,0.3572)
(0.3190,0.3328)
(0.3194,0.3570)
(0.3199,0.3825)
(0.3204,0.3570)
(0.3208,0.3825)
(0.3213,0.4103)
(0.3217,0.4103)
(0.3222,0.4406)
(0.3227,0.4406)
(0.3231,0.4406)
(0.3236,0.4406)
(0.3240,0.4406)
(0.3245,0.3824)
(0.3250,0.3824)
(0.3254,0.3824)
(0.3259,0.4103)
(0.3263,0.4103)
(0.3268,0.4408)
(0.3273,0.4408)
(0.3277,0.4408)
(0.3282,0.4760)
(0.3287,0.3825)
(0.3291,0.4104)
(0.3296,0.4104)
(0.3300,0.4104)
(0.3305,0.4104)
(0.3310,0.4104)
(0.3314,0.4104)
(0.3319,0.3570)
(0.3323,0.3570)
(0.3328,0.3570)
(0.3333,0.3327)
(0.3337,0.3327)
(0.3342,0.3327)
(0.3346,0.3327)
(0.3351,0.3825)
(0.3356,0.3570)
(0.3360,0.3327)
(0.3365,0.3327)
(0.3370,0.3570)
(0.3374,0.3824)
(0.3379,0.3825)
(0.3383,0.3572)
(0.3388,0.3572)
(0.3393,0.3572)
(0.3397,0.3572)
(0.3402,0.3572)
(0.3406,0.3328)
(0.3411,0.3328)
(0.3416,0.3328)
(0.3420,0.3328)
(0.3425,0.3572)
(0.3429,0.3572)
(0.3434,0.3572)
(0.3439,0.3825)
(0.3443,0.3825)
(0.3448,0.3825)
(0.3453,0.3825)
(0.3457,0.3825)
(0.3462,0.3825)
(0.3466,0.3572)
(0.3471,0.4106)
\PST@Solid(0.3471,0.4106)
(0.3476,0.3847)
(0.3480,0.3846)
(0.3485,0.3846)
(0.3489,0.3846)
(0.3494,0.3846)
(0.3499,0.3846)
(0.3503,0.3846)
(0.3508,0.3846)
(0.3512,0.3846)
(0.3517,0.4125)
(0.3522,0.4125)
(0.3526,0.4125)
(0.3531,0.3846)
(0.3536,0.3846)
(0.3540,0.3846)
(0.3545,0.3846)
(0.3549,0.3846)
(0.3554,0.4104)
(0.3559,0.4104)
(0.3563,0.4106)
(0.3568,0.4408)
(0.3572,0.4760)
(0.3577,0.4760)
(0.3582,0.4760)
(0.3586,0.4760)
(0.3591,0.4408)
(0.3595,0.4408)
(0.3600,0.4408)
(0.3605,0.4760)
(0.3609,0.4760)
(0.3614,0.4760)
(0.3619,0.5540)
(0.3623,0.5540)
(0.3628,0.5540)
(0.3632,0.5164)
(0.3637,0.5164)
(0.3642,0.5540)
(0.3646,0.5920)
(0.3651,0.5920)
(0.3655,0.6345)
(0.3660,0.6345)
(0.3665,0.6345)
(0.3669,0.6345)
(0.3674,0.6345)
(0.3678,0.6345)
(0.3683,0.6793)
(0.3688,0.6793)
(0.3692,0.6344)
(0.3697,0.5519)
(0.3702,0.5519)
(0.3706,0.5144)
(0.3711,0.5144)
(0.3715,0.5144)
(0.3720,0.5144)
(0.3725,0.4800)
(0.3729,0.4800)
(0.3734,0.5144)
(0.3738,0.5144)
(0.3743,0.5144)
(0.3748,0.4780)
(0.3752,0.4780)
(0.3757,0.5144)
(0.3761,0.4408)
(0.3766,0.4104)
(0.3771,0.3825)
(0.3775,0.4104)
(0.3780,0.4104)
(0.3785,0.3825)
(0.3789,0.3825)
(0.3794,0.4104)
(0.3798,0.4104)
(0.3803,0.4408)
(0.3808,0.4408)
(0.3812,0.4759)
(0.3817,0.4759)
(0.3821,0.4759)
(0.3826,0.5122)
(0.3831,0.4759)
(0.3835,0.4102)
(0.3840,0.3569)
(0.3844,0.3569)
(0.3849,0.3569)
(0.3854,0.3824)
(0.3858,0.3824)
(0.3863,0.3824)
(0.3868,0.3824)
(0.3872,0.3824)
(0.3877,0.4103)
(0.3881,0.4123)
(0.3886,0.4123)
(0.3891,0.4425)
(0.3895,0.4408)
(0.3900,0.4102)
(0.3904,0.4102)
(0.3909,0.4102)
(0.3914,0.4408)
(0.3918,0.4103)
(0.3923,0.4406)
(0.3927,0.4406)
(0.3932,0.4757)
\PST@Solid(0.3932,0.4757)
(0.3937,0.4404)
(0.3941,0.4404)
(0.3946,0.4404)
(0.3951,0.4404)
(0.3955,0.4755)
(0.3960,0.4102)
(0.3964,0.4102)
(0.3969,0.4102)
(0.3974,0.4406)
(0.3978,0.4406)
(0.3983,0.4406)
(0.3987,0.4406)
(0.3992,0.4406)
(0.3997,0.4406)
(0.4001,0.4103)
(0.4006,0.4406)
(0.4010,0.4759)
(0.4015,0.4408)
(0.4020,0.4103)
(0.4024,0.4103)
(0.4029,0.4103)
(0.4034,0.4103)
(0.4038,0.4103)
(0.4043,0.4408)
(0.4047,0.4759)
(0.4052,0.4759)
(0.4057,0.4759)
(0.4061,0.5121)
(0.4066,0.4406)
(0.4070,0.4404)
(0.4075,0.4101)
(0.4080,0.4101)
(0.4084,0.3823)
(0.4089,0.3823)
(0.4093,0.3568)
(0.4098,0.3568)
(0.4103,0.3568)
(0.4107,0.3824)
(0.4112,0.3824)
(0.4117,0.3824)
(0.4121,0.3569)
(0.4126,0.3569)
(0.4130,0.3140)
(0.4135,0.3140)
(0.4140,0.3140)
(0.4144,0.3347)
(0.4149,0.3347)
(0.4153,0.3347)
(0.4158,0.3347)
(0.4163,0.3347)
(0.4167,0.3347)
(0.4172,0.3347)
(0.4176,0.3347)
(0.4181,0.3347)
(0.4186,0.3347)
(0.4190,0.3591)
(0.4195,0.3846)
(0.4200,0.3824)
(0.4204,0.3824)
(0.4209,0.3824)
(0.4213,0.3824)
(0.4218,0.3824)
(0.4223,0.3824)
(0.4227,0.3824)
(0.4232,0.3591)
(0.4236,0.4103)
(0.4241,0.4103)
(0.4246,0.4103)
(0.4250,0.4103)
(0.4255,0.4408)
(0.4259,0.3825)
(0.4264,0.3347)
(0.4269,0.3347)
(0.4273,0.3569)
(0.4278,0.3119)
(0.4283,0.3327)
(0.4287,0.3119)
(0.4292,0.3119)
(0.4296,0.3327)
(0.4301,0.3569)
(0.4306,0.3569)
(0.4310,0.4101)
(0.4315,0.4101)
(0.4319,0.4404)
(0.4324,0.4403)
(0.4329,0.4101)
(0.4333,0.4101)
(0.4338,0.4404)
(0.4342,0.4404)
(0.4347,0.4404)
(0.4352,0.4757)
(0.4356,0.4404)
(0.4361,0.4404)
(0.4366,0.4404)
(0.4370,0.4404)
(0.4375,0.4404)
(0.4379,0.4778)
(0.4384,0.4778)
(0.4389,0.4778)
(0.4393,0.4778)
\PST@Solid(0.4393,0.4778)
(0.4398,0.4778)
(0.4402,0.4102)
(0.4407,0.4102)
(0.4412,0.4101)
(0.4416,0.4101)
(0.4421,0.4101)
(0.4425,0.4404)
(0.4430,0.4404)
(0.4435,0.4404)
(0.4439,0.4755)
(0.4444,0.4102)
(0.4449,0.4406)
(0.4453,0.4406)
(0.4458,0.4406)
(0.4462,0.4406)
(0.4467,0.4102)
(0.4472,0.4404)
(0.4476,0.4404)
(0.4481,0.4404)
(0.4485,0.4404)
(0.4490,0.4102)
(0.4495,0.4757)
(0.4499,0.5120)
(0.4504,0.4757)
(0.4508,0.4757)
(0.4513,0.4404)
(0.4518,0.4404)
(0.4522,0.4404)
(0.4527,0.4404)
(0.4532,0.4757)
(0.4536,0.5120)
(0.4541,0.5120)
(0.4545,0.5496)
(0.4550,0.5121)
(0.4555,0.5497)
(0.4559,0.6321)
(0.4564,0.5896)
(0.4568,0.6770)
(0.4573,0.3327)
(0.4578,0.3327)
(0.4582,0.3119)
(0.4587,0.3327)
(0.4591,0.3327)
(0.4596,0.3327)
(0.4601,0.3327)
(0.4605,0.3327)
(0.4610,0.3327)
(0.4615,0.3119)
(0.4619,0.3121)
(0.4624,0.3121)
(0.4628,0.3121)
(0.4633,0.3121)
(0.4638,0.3121)
(0.4642,0.3121)
(0.4647,0.3121)
(0.4651,0.3328)
(0.4656,0.3328)
(0.4661,0.3121)
(0.4665,0.3121)
(0.4670,0.3121)
(0.4674,0.2766)
(0.4679,0.2938)
(0.4684,0.2938)
(0.4688,0.3119)
(0.4693,0.3327)
(0.4698,0.3327)
(0.4702,0.3570)
(0.4707,0.3327)
(0.4711,0.3327)
(0.4716,0.3121)
(0.4721,0.3121)
(0.4725,0.3121)
(0.4730,0.3121)
(0.4734,0.3121)
(0.4739,0.2938)
(0.4744,0.2936)
(0.4748,0.2936)
(0.4753,0.2936)
(0.4757,0.2936)
(0.4762,0.2936)
(0.4767,0.2936)
(0.4771,0.2938)
(0.4776,0.2765)
(0.4781,0.2765)
(0.4785,0.2765)
(0.4790,0.2765)
(0.4794,0.2765)
(0.4799,0.2765)
(0.4804,0.2765)
(0.4808,0.2765)
(0.4813,0.2765)
(0.4817,0.2765)
(0.4822,0.2765)
(0.4827,0.2765)
(0.4831,0.2765)
(0.4836,0.2765)
(0.4840,0.2938)
(0.4845,0.2938)
(0.4850,0.2938)
(0.4854,0.2938)
\PST@Solid(0.4854,0.2938)
(0.4859,0.2938)
(0.4864,0.2938)
(0.4868,0.2938)
(0.4873,0.2938)
(0.4877,0.2938)
(0.4882,0.3119)
(0.4887,0.2936)
(0.4891,0.2763)
(0.4896,0.2763)
(0.4900,0.2763)
(0.4905,0.2763)
(0.4910,0.2763)
(0.4914,0.2763)
(0.4919,0.2934)
(0.4923,0.2934)
(0.4928,0.3114)
(0.4933,0.3114)
(0.4937,0.3114)
(0.4942,0.3114)
(0.4947,0.3114)
(0.4951,0.3114)
(0.4956,0.3320)
(0.4960,0.3320)
(0.4965,0.3320)
(0.4970,0.3320)
(0.4974,0.3320)
(0.4979,0.3320)
(0.4983,0.3320)
(0.4988,0.2934)
(0.4993,0.2934)
(0.4997,0.2934)
(0.5002,0.2934)
(0.5006,0.2934)
(0.5011,0.2934)
(0.5016,0.2934)
(0.5020,0.2934)
(0.5025,0.2934)
(0.5030,0.2934)
(0.5034,0.2934)
(0.5039,0.3114)
(0.5043,0.3114)
(0.5048,0.3320)
(0.5053,0.2934)
(0.5057,0.2934)
(0.5062,0.2934)
(0.5066,0.2934)
(0.5071,0.3114)
(0.5076,0.3114)
(0.5080,0.3114)
(0.5085,0.3114)
(0.5089,0.2934)
(0.5094,0.2934)
(0.5099,0.2934)
(0.5103,0.3118)
(0.5108,0.3118)
(0.5113,0.3118)
(0.5117,0.3114)
(0.5122,0.3323)
(0.5126,0.2934)
(0.5131,0.2934)
(0.5136,0.2934)
(0.5140,0.2934)
(0.5145,0.2760)
(0.5149,0.2760)
(0.5154,0.2760)
(0.5159,0.2760)
(0.5163,0.2760)
(0.5168,0.2760)
(0.5172,0.2760)
(0.5177,0.2760)
(0.5182,0.2760)
(0.5186,0.2760)
(0.5191,0.2934)
(0.5196,0.2934)
(0.5200,0.2934)
(0.5205,0.2934)
(0.5209,0.2934)
(0.5214,0.2934)
(0.5219,0.2934)
(0.5223,0.2934)
(0.5228,0.2934)
(0.5232,0.2934)
(0.5237,0.2934)
(0.5242,0.2934)
(0.5246,0.2934)
(0.5251,0.3346)
(0.5255,0.3346)
(0.5260,0.3346)
(0.5265,0.3589)
(0.5269,0.3843)
(0.5274,0.3588)
(0.5279,0.3841)
(0.5283,0.4118)
(0.5288,0.4118)
(0.5292,0.4423)
(0.5297,0.4423)
(0.5302,0.4423)
(0.5306,0.4420)
(0.5311,0.4420)
(0.5315,0.4420)
\PST@Solid(0.5315,0.4420)
(0.5320,0.4771)
(0.5325,0.5136)
(0.5329,0.4420)
(0.5334,0.4116)
(0.5338,0.4116)
(0.5343,0.4116)
(0.5348,0.4116)
(0.5352,0.4113)
(0.5357,0.4113)
(0.5362,0.4113)
(0.5366,0.4415)
(0.5371,0.4113)
(0.5375,0.4113)
(0.5380,0.4418)
(0.5385,0.4418)
(0.5389,0.4751)
(0.5394,0.4751)
(0.5398,0.4751)
(0.5403,0.4751)
(0.5408,0.4751)
(0.5412,0.4751)
(0.5417,0.4751)
(0.5421,0.4400)
(0.5426,0.4754)
(0.5431,0.5116)
(0.5435,0.5491)
(0.5440,0.5491)
(0.5445,0.5491)
(0.5449,0.5890)
(0.5454,0.5489)
(0.5458,0.5888)
(0.5463,0.5888)
(0.5468,0.5888)
(0.5472,0.5888)
(0.5477,0.5888)
(0.5481,0.5888)
(0.5486,0.5888)
(0.5491,0.5888)
(0.5495,0.5888)
(0.5500,0.5888)
(0.5504,0.5888)
(0.5509,0.6311)
(0.5514,0.6311)
(0.5518,0.6311)
(0.5523,0.6311)
(0.5528,0.6308)
(0.5532,0.5885)
(0.5537,0.5885)
(0.5541,0.5885)
(0.5546,0.5885)
(0.5551,0.5885)
(0.5555,0.5486)
(0.5560,0.5486)
(0.5564,0.5885)
(0.5569,0.5111)
(0.5574,0.5111)
(0.5578,0.5111)
(0.5583,0.5486)
(0.5587,0.5486)
(0.5592,0.5486)
(0.5597,0.5885)
(0.5601,0.5885)
(0.5606,0.6311)
(0.5611,0.6311)
(0.5615,0.6311)
(0.5620,0.5885)
(0.5624,0.6759)
(0.5629,0.6759)
(0.5634,0.6759)
(0.5638,0.5888)
(0.5643,0.5888)
(0.5647,0.5489)
(0.5652,0.5489)
(0.5657,0.5489)
(0.5661,0.5888)
(0.5666,0.5888)
(0.5670,0.5888)
(0.5675,0.5888)
(0.5680,0.6759)
(0.5684,0.6759)
(0.5689,0.6759)
(0.5694,0.6759)
(0.5698,0.7231)
(0.5703,0.7231)
(0.5707,0.7231)
(0.5712,0.7231)
(0.5717,0.6311)
(0.5721,0.6311)
(0.5726,0.6759)
(0.5730,0.7231)
(0.5735,0.7730)
(0.5740,0.7730)
(0.5744,0.7730)
(0.5749,0.8264)
(0.5753,0.8282)
(0.5758,0.8282)
(0.5763,0.7748)
(0.5767,0.7748)
(0.5772,0.7252)
(0.5777,0.7750)
\PST@Solid(0.5777,0.7750)
(0.5781,0.7750)
(0.5786,0.7750)
(0.5790,0.7750)
(0.5795,0.7750)
(0.5800,0.8285)
(0.5804,0.8285)
(0.5809,0.8285)
(0.5813,0.8286)
(0.5818,0.8286)
(0.5823,0.8286)
(0.5827,0.8286)
(0.5832,0.8286)
(0.5836,0.8286)
(0.5841,0.8286)
(0.5846,0.8833)
(0.5850,0.7753)
(0.5855,0.7753)
(0.5860,0.7753)
(0.5864,0.7753)
(0.5869,0.7753)
(0.5873,0.7753)
(0.5878,0.7753)
(0.5883,0.7753)
(0.5887,0.8853)
(0.5892,0.8853)
(0.5896,0.8853)
(0.5901,0.8853)
(0.5906,0.8850)
(0.5910,0.7771)
(0.5915,0.7771)
(0.5919,0.8305)
(0.5924,0.7750)
(0.5929,0.5910)
(0.5933,0.4769)
(0.5938,0.4093)
(0.5943,0.4093)
(0.5947,0.4093)
(0.5952,0.3815)
(0.5956,0.3815)
(0.5961,0.3559)
(0.5966,0.3812)
(0.5970,0.3812)
(0.5975,0.3812)
(0.5979,0.3832)
(0.5984,0.4093)
(0.5989,0.4093)
(0.5993,0.4093)
(0.5998,0.4093)
(0.6002,0.4093)
(0.6007,0.3812)
(0.6012,0.3812)
(0.6016,0.3812)
(0.6021,0.3812)
(0.6026,0.3812)
(0.6030,0.3812)
(0.6035,0.3812)
(0.6039,0.3812)
(0.6044,0.3812)
(0.6049,0.4089)
(0.6053,0.4089)
(0.6058,0.4089)
(0.6062,0.4089)
(0.6067,0.4089)
(0.6072,0.4089)
(0.6076,0.4395)
(0.6081,0.4395)
(0.6085,0.4395)
(0.6090,0.4096)
(0.6095,0.4096)
(0.6099,0.3818)
(0.6104,0.3818)
(0.6109,0.3818)
(0.6113,0.3561)
(0.6118,0.3561)
(0.6122,0.3561)
(0.6127,0.3815)
(0.6132,0.4093)
(0.6136,0.3815)
(0.6141,0.4093)
(0.6145,0.4093)
(0.6150,0.3561)
(0.6155,0.3561)
(0.6159,0.3561)
(0.6164,0.3815)
(0.6168,0.4098)
(0.6173,0.4400)
(0.6178,0.4098)
(0.6182,0.3820)
(0.6187,0.3568)
(0.6192,0.3323)
(0.6196,0.3818)
(0.6201,0.3818)
(0.6205,0.3820)
(0.6210,0.3820)
(0.6215,0.3820)
(0.6219,0.3820)
(0.6224,0.3820)
(0.6228,0.3820)
(0.6233,0.3820)
(0.6238,0.3820)
\PST@Solid(0.6238,0.3820)
(0.6242,0.3820)
(0.6247,0.4400)
(0.6251,0.4751)
(0.6256,0.4096)
(0.6261,0.4096)
(0.6265,0.3818)
(0.6270,0.3815)
(0.6275,0.4096)
(0.6279,0.4751)
(0.6284,0.4751)
(0.6288,0.5114)
(0.6293,0.5114)
(0.6298,0.5114)
(0.6302,0.5114)
(0.6307,0.5116)
(0.6311,0.5114)
(0.6316,0.5114)
(0.6321,0.4098)
(0.6325,0.4098)
(0.6330,0.4098)
(0.6334,0.4096)
(0.6339,0.4096)
(0.6344,0.4096)
(0.6348,0.3815)
(0.6353,0.3565)
(0.6358,0.3565)
(0.6362,0.4116)
(0.6367,0.4116)
(0.6371,0.4116)
(0.6376,0.4418)
(0.6381,0.4418)
(0.6385,0.4418)
(0.6390,0.4418)
(0.6394,0.4749)
(0.6399,0.4749)
(0.6404,0.4749)
(0.6408,0.4749)
(0.6413,0.4749)
(0.6417,0.4418)
(0.6422,0.4418)
(0.6427,0.4418)
(0.6431,0.4418)
(0.6436,0.4116)
(0.6441,0.4116)
(0.6445,0.4098)
(0.6450,0.4098)
(0.6454,0.4098)
(0.6459,0.4098)
(0.6464,0.4397)
(0.6468,0.4096)
(0.6473,0.4096)
(0.6477,0.4096)
(0.6482,0.4400)
(0.6487,0.4754)
(0.6491,0.4755)
(0.6496,0.4403)
(0.6500,0.4101)
(0.6505,0.3569)
(0.6510,0.3569)
(0.6514,0.3325)
(0.6519,0.3325)
(0.6524,0.3325)
(0.6528,0.3114)
(0.6533,0.3320)
(0.6537,0.3320)
(0.6542,0.3320)
(0.6547,0.3320)
(0.6551,0.3320)
(0.6556,0.3320)
(0.6560,0.3320)
(0.6565,0.3320)
(0.6570,0.3565)
(0.6574,0.3320)
(0.6579,0.3320)
(0.6583,0.3320)
(0.6588,0.3565)
(0.6593,0.3818)
(0.6597,0.3818)
(0.6602,0.3818)
(0.6607,0.3818)
(0.6611,0.3818)
(0.6616,0.3818)
(0.6620,0.3818)
(0.6625,0.4098)
(0.6630,0.4098)
(0.6634,0.4098)
(0.6639,0.4098)
(0.6643,0.4098)
(0.6648,0.4400)
(0.6653,0.4751)
(0.6657,0.4751)
(0.6662,0.4751)
(0.6666,0.4751)
(0.6671,0.5114)
(0.6676,0.4397)
(0.6680,0.4751)
(0.6685,0.4751)
(0.6690,0.4751)
(0.6694,0.4751)
(0.6699,0.4751)
\PST@Solid(0.6699,0.4751)
(0.6703,0.4751)
(0.6708,0.4751)
(0.6713,0.4751)
(0.6717,0.4751)
(0.6722,0.4751)
(0.6726,0.4751)
(0.6731,0.4751)
(0.6736,0.4751)
(0.6740,0.4751)
(0.6745,0.4751)
(0.6749,0.4751)
(0.6754,0.5491)
(0.6759,0.5114)
(0.6763,0.5491)
(0.6768,0.5116)
(0.6773,0.5116)
(0.6777,0.5116)
(0.6782,0.5492)
(0.6786,0.5492)
(0.6791,0.5492)
(0.6796,0.5891)
(0.6800,0.5891)
(0.6805,0.5891)
(0.6809,0.5891)
(0.6814,0.5891)
(0.6819,0.5891)
(0.6823,0.5891)
(0.6828,0.5891)
(0.6832,0.5891)
(0.6837,0.5891)
(0.6842,0.5891)
(0.6846,0.5891)
(0.6851,0.5891)
(0.6856,0.5891)
(0.6860,0.5891)
(0.6865,0.5891)
(0.6869,0.5890)
(0.6874,0.5888)
(0.6879,0.5489)
(0.6883,0.5489)
(0.6888,0.5114)
(0.6892,0.5114)
(0.6897,0.5114)
(0.6902,0.5114)
(0.6906,0.5489)
(0.6911,0.5489)
(0.6915,0.5114)
(0.6920,0.5114)
(0.6925,0.5114)
(0.6929,0.5114)
(0.6934,0.5489)
(0.6939,0.5111)
(0.6943,0.5486)
(0.6948,0.5486)
(0.6952,0.5486)
(0.6957,0.5486)
(0.6962,0.5486)
(0.6966,0.5885)
(0.6971,0.6311)
(0.6975,0.6311)
(0.6980,0.6311)
(0.6985,0.6311)
(0.6989,0.6311)
(0.6994,0.6311)
(0.6998,0.6311)
(0.7003,0.6311)
(0.7008,0.6311)
(0.7012,0.6311)
(0.7017,0.6311)
(0.7022,0.5888)
(0.7026,0.5888)
(0.7031,0.5888)
(0.7035,0.5908)
(0.7040,0.5509)
(0.7045,0.5509)
(0.7049,0.5134)
(0.7054,0.5134)
(0.7058,0.4400)
(0.7063,0.4400)
(0.7068,0.4400)
(0.7072,0.4754)
(0.7077,0.4754)
(0.7081,0.4754)
(0.7086,0.4754)
(0.7091,0.5116)
(0.7095,0.5491)
(0.7100,0.5491)
(0.7105,0.5491)
(0.7109,0.5491)
(0.7114,0.5891)
(0.7118,0.5492)
(0.7123,0.5492)
(0.7128,0.5492)
(0.7132,0.5894)
(0.7137,0.5894)
(0.7141,0.5894)
(0.7146,0.6318)
(0.7151,0.6318)
(0.7155,0.6767)
(0.7160,0.6767)
\PST@Solid(0.7160,0.6767)
(0.7164,0.6767)
(0.7169,0.7239)
(0.7174,0.7239)
(0.7178,0.7239)
(0.7183,0.5513)
(0.7188,0.6337)
(0.7192,0.7240)
(0.7197,0.7241)
(0.7201,0.6318)
(0.7206,0.6768)
(0.7211,0.6768)
(0.7215,0.6768)
(0.7220,0.7240)
(0.7224,0.7240)
(0.7229,0.7240)
(0.7234,0.7240)
(0.7238,0.7240)
(0.7243,0.7240)
(0.7247,0.7240)
(0.7252,0.7738)
(0.7257,0.7738)
(0.7261,0.8272)
(0.7266,0.7738)
(0.7271,0.8273)
(0.7275,0.7739)
(0.7280,0.7240)
(0.7284,0.7240)
(0.7289,0.7240)
(0.7294,0.7240)
(0.7298,0.5491)
(0.7303,0.5114)
(0.7307,0.5489)
(0.7312,0.5489)
(0.7317,0.5890)
(0.7321,0.5890)
(0.7326,0.5890)
(0.7330,0.5890)
(0.7335,0.5890)
(0.7340,0.6763)
(0.7344,0.6316)
(0.7349,0.5891)
(0.7354,0.5891)
(0.7358,0.6316)
(0.7363,0.6316)
(0.7367,0.6316)
(0.7372,0.6316)
(0.7377,0.6763)
(0.7381,0.7235)
(0.7386,0.6762)
(0.7390,0.6762)
(0.7395,0.7234)
(0.7400,0.7234)
(0.7404,0.5888)
(0.7409,0.5489)
(0.7413,0.6313)
(0.7418,0.6313)
(0.7423,0.6313)
(0.7427,0.6313)
(0.7432,0.6313)
(0.7437,0.6313)
(0.7441,0.5491)
(0.7446,0.5491)
(0.7450,0.5491)
(0.7455,0.5491)
(0.7460,0.5890)
(0.7464,0.5890)
(0.7469,0.5890)
(0.7473,0.5890)
(0.7478,0.5890)
(0.7483,0.5890)
(0.7487,0.5890)
(0.7492,0.5888)
(0.7496,0.5888)
(0.7501,0.6311)
(0.7506,0.6311)
(0.7510,0.5885)
(0.7515,0.5885)
(0.7520,0.5885)
(0.7524,0.5885)
(0.7529,0.6759)
(0.7533,0.6311)
(0.7538,0.6311)
(0.7543,0.6311)
(0.7547,0.5888)
(0.7552,0.5489)
(0.7556,0.5888)
(0.7561,0.5888)
(0.7566,0.5486)
(0.7570,0.5885)
(0.7575,0.5885)
(0.7579,0.5885)
(0.7584,0.5888)
(0.7589,0.5888)
(0.7593,0.5888)
(0.7598,0.5885)
(0.7603,0.5885)
(0.7607,0.5486)
(0.7612,0.5486)
(0.7616,0.5486)
(0.7621,0.5486)
\PST@Solid(0.7621,0.5486)
(0.7626,0.5489)
(0.7630,0.5489)
(0.7635,0.5489)
(0.7639,0.5489)
(0.7644,0.5489)
(0.7649,0.5890)
(0.7653,0.5890)
(0.7658,0.5116)
(0.7662,0.5116)
(0.7667,0.5116)
(0.7672,0.5116)
(0.7676,0.5116)
(0.7681,0.5491)
(0.7686,0.5491)
(0.7690,0.5491)
(0.7695,0.5491)
(0.7699,0.5890)
(0.7704,0.6313)
(0.7709,0.6313)
(0.7713,0.5890)
(0.7718,0.5890)
(0.7722,0.5890)
(0.7727,0.5890)
(0.7732,0.6313)
(0.7736,0.5890)
(0.7741,0.5890)
(0.7745,0.5491)
(0.7750,0.5491)
(0.7755,0.5890)
(0.7759,0.5890)
(0.7764,0.5890)
(0.7769,0.5890)
(0.7773,0.5491)
(0.7778,0.5491)
(0.7782,0.5491)
(0.7787,0.5891)
(0.7792,0.5492)
(0.7796,0.5492)
(0.7801,0.6317)
(0.7805,0.5894)
(0.7810,0.6318)
(0.7815,0.6318)
(0.7819,0.6768)
(0.7824,0.6318)
(0.7828,0.5894)
(0.7833,0.5492)
(0.7838,0.5492)
(0.7842,0.5492)
(0.7847,0.5492)
(0.7852,0.5492)
(0.7856,0.5894)
(0.7861,0.5894)
(0.7865,0.5894)
(0.7870,0.5894)
(0.7875,0.5492)
(0.7879,0.5116)
(0.7884,0.5491)
(0.7888,0.5491)
(0.7893,0.6313)
(0.7898,0.5486)
(0.7902,0.5486)
(0.7907,0.5486)
(0.7911,0.5885)
(0.7916,0.5486)
(0.7921,0.5486)
(0.7925,0.5114)
(0.7930,0.5114)
(0.7935,0.4751)
(0.7939,0.4751)
(0.7944,0.4751)
(0.7948,0.4751)
(0.7953,0.4751)
(0.7958,0.4751)
(0.7962,0.4751)
(0.7967,0.4751)
(0.7971,0.4751)
(0.7976,0.4749)
(0.7981,0.4749)
(0.7985,0.5111)
(0.7990,0.4746)
(0.7994,0.4746)
(0.7999,0.4746)
(0.8004,0.4093)
(0.8008,0.4093)
(0.8013,0.4093)
(0.8018,0.4093)
(0.8022,0.4397)
(0.8027,0.4749)
(0.8031,0.5111)
(0.8036,0.5111)
(0.8041,0.5111)
(0.8045,0.4749)
(0.8050,0.4749)
(0.8054,0.5114)
(0.8059,0.5489)
(0.8064,0.5489)
(0.8068,0.5114)
(0.8073,0.4749)
(0.8077,0.5111)
(0.8082,0.5111)
\PST@Solid(0.8082,0.5111)
(0.8087,0.5885)
(0.8091,0.5484)
(0.8096,0.5484)
(0.8101,0.5486)
(0.8105,0.5111)
(0.8110,0.5489)
(0.8114,0.6313)
(0.8119,0.5888)
(0.8124,0.5114)
(0.8128,0.5114)
(0.8133,0.5114)
(0.8137,0.5114)
(0.8142,0.5491)
(0.8147,0.5491)
(0.8151,0.5890)
(0.8156,0.5888)
(0.8160,0.5888)
(0.8165,0.5888)
(0.8170,0.5888)
(0.8174,0.5888)
(0.8179,0.5888)
(0.8184,0.6311)
(0.8188,0.6311)
(0.8193,0.7231)
(0.8197,0.7231)
(0.8202,0.7231)
(0.8207,0.7231)
(0.8211,0.6759)
(0.8216,0.7231)
(0.8220,0.7231)
(0.8225,0.7231)
(0.8230,0.7229)
(0.8234,0.6756)
(0.8239,0.6756)
(0.8243,0.6756)
(0.8248,0.6756)
(0.8253,0.6756)
(0.8257,0.6756)
(0.8262,0.7229)
(0.8267,0.6756)
(0.8271,0.6756)
(0.8276,0.6756)
(0.8280,0.7229)
(0.8285,0.7229)
(0.8290,0.7726)
(0.8294,0.7726)
(0.8299,0.7726)
(0.8303,0.7726)
(0.8308,0.7726)
(0.8313,0.7726)
(0.8317,0.7724)
(0.8322,0.7724)
(0.8326,0.8258)
(0.8331,0.8804)
(0.8336,0.8804)
(0.8340,0.8804)
(0.8345,0.9376)
(0.8350,0.9376)
(0.8354,0.8804)
(0.8359,0.8804)
(0.8363,0.8804)
(0.8368,0.9376)
(0.8373,0.9376)
(0.8377,0.8806)
(0.8382,0.8806)
(0.8386,0.8806)
(0.8391,0.8806)
(0.8396,0.8806)
(0.8400,0.8806)
(0.8405,0.8806)
(0.8409,0.9377)
(0.8414,0.8806)
(0.8419,0.8261)
(0.8423,0.8261)
(0.8428,0.7726)
(0.8433,0.7726)
(0.8437,0.8263)
(0.8442,0.8263)
(0.8446,0.8263)
(0.8451,0.7729)
(0.8456,0.7729)
(0.8460,0.7229)
(0.8465,0.6756)
(0.8469,0.6756)
(0.8474,0.6756)
(0.8479,0.6756)
(0.8483,0.6759)
(0.8488,0.6759)
(0.8492,0.6759)
(0.8497,0.6759)
(0.8502,0.7231)
(0.8506,0.7231)
(0.8511,0.7231)
(0.8516,0.7729)
(0.8520,0.8811)
(0.8525,0.8811)
(0.8529,0.8811)
(0.8534,0.8811)
(0.8539,0.9381)
(0.8543,0.8811)
\PST@Solid(0.8543,0.8811)
(0.8548,0.8811)
(0.8552,0.8811)
(0.8557,0.8811)
(0.8562,0.8811)
(0.8566,0.8811)
(0.8571,0.8809)
(0.8575,0.8264)
(0.8580,0.7729)
(0.8585,0.7729)
(0.8589,0.7231)
(0.8594,0.7231)
(0.8599,0.7729)
(0.8603,0.7729)
(0.8608,0.7729)
(0.8612,0.7729)
(0.8617,0.8263)
(0.8622,0.8811)
(0.8626,0.9381)
(0.8631,0.9381)
(0.8635,0.7730)
(0.8640,0.7234)
(0.8645,0.7234)
(0.8649,0.7234)
(0.8654,0.7234)
(0.8658,0.7234)
(0.8663,0.7234)
(0.8668,0.7234)
(0.8672,0.7234)
(0.8677,0.6759)
(0.8682,0.6759)
(0.8686,0.7231)
(0.8691,0.7231)
(0.8695,0.7231)
(0.8700,0.7231)
(0.8705,0.7231)
(0.8709,0.7231)
(0.8714,0.7231)
(0.8718,0.7231)
(0.8723,0.7231)
(0.8728,0.7229)
(0.8732,0.7726)
(0.8737,0.7726)
(0.8741,0.7726)
(0.8746,0.7229)
(0.8751,0.7229)
(0.8755,0.7229)
(0.8760,0.7229)
(0.8765,0.7229)
(0.8769,0.7726)
(0.8774,0.6756)
(0.8778,0.6756)
(0.8783,0.6756)
(0.8788,0.6756)
(0.8792,0.6756)
(0.8797,0.6756)
(0.8801,0.6756)
(0.8806,0.6308)
(0.8811,0.5885)
(0.8815,0.5486)
(0.8820,0.5486)
(0.8824,0.5885)
(0.8829,0.5885)
(0.8834,0.5885)
(0.8838,0.6308)
(0.8843,0.6308)
(0.8848,0.5885)
(0.8852,0.5885)
(0.8857,0.5885)
(0.8861,0.5486)
(0.8866,0.5111)
(0.8871,0.5111)
(0.8875,0.5111)
(0.8880,0.5489)
(0.8884,0.5489)
(0.8889,0.5489)
(0.8894,0.5114)
(0.8898,0.5114)
(0.8903,0.5114)
(0.8907,0.5114)
(0.8912,0.5489)
(0.8917,0.5489)
(0.8921,0.5489)
(0.8926,0.5888)
(0.8931,0.5888)
(0.8935,0.5888)
(0.8940,0.6313)
(0.8944,0.6313)
(0.8949,0.6313)
(0.8954,0.6313)
(0.8958,0.6313)
(0.8963,0.6313)
(0.8967,0.6763)
(0.8972,0.6313)
(0.8977,0.6762)
(0.8981,0.6762)
(0.8986,0.5890)
(0.8990,0.5890)
(0.8995,0.5111)
(0.9000,0.5111)
(0.9004,0.5111)
\PST@Solid(0.9004,0.5111)
(0.9009,0.4749)
(0.9014,0.4749)
(0.9018,0.4749)
(0.9023,0.4749)
(0.9027,0.4400)
(0.9032,0.4400)
(0.9037,0.4400)
(0.9041,0.4774)
(0.9046,0.4774)
(0.9050,0.4754)
(0.9055,0.4754)
(0.9060,0.4403)
(0.9064,0.4403)
(0.9069,0.4403)
(0.9073,0.4754)
(0.9078,0.4754)
(0.9083,0.4754)
(0.9087,0.4754)

\rput(-.12,0){
\rput[r](0.8200,0.8850){$100\Delta$}
\PST@Dashed(0.8360,0.8850)
(0.9150,0.8850)
}

\PST@Dashed(0.1170,0.1977)
(0.1170,0.1977)
(0.1175,0.1977)
(0.1179,0.1977)
(0.1184,0.1977)
(0.1188,0.1977)
(0.1193,0.1977)
(0.1198,0.1977)
(0.1202,0.1977)
(0.1207,0.1977)
(0.1212,0.1977)
(0.1216,0.1977)
(0.1221,0.2103)
(0.1225,0.1977)
(0.1230,0.2103)
(0.1235,0.2103)
(0.1239,0.2103)
(0.1244,0.2103)
(0.1248,0.2103)
(0.1253,0.2103)
(0.1258,0.2103)
(0.1262,0.2103)
(0.1267,0.2103)
(0.1271,0.2103)
(0.1276,0.2103)
(0.1281,0.2103)
(0.1285,0.2103)
(0.1290,0.2103)
(0.1295,0.2103)
(0.1299,0.2103)
(0.1304,0.2103)
(0.1308,0.2103)
(0.1313,0.2103)
(0.1318,0.2103)
(0.1322,0.2103)
(0.1327,0.2103)
(0.1331,0.2103)
(0.1336,0.2103)
(0.1341,0.2103)
(0.1345,0.2103)
(0.1350,0.2103)
(0.1354,0.2103)
(0.1359,0.2103)
(0.1364,0.2103)
(0.1368,0.2103)
(0.1373,0.2103)
(0.1378,0.2103)
(0.1382,0.2103)
(0.1387,0.2103)
(0.1391,0.1977)
(0.1396,0.2103)
(0.1401,0.2103)
(0.1405,0.2103)
(0.1410,0.4123)
(0.1414,0.4123)
(0.1419,0.2103)
(0.1424,0.2103)
(0.1428,0.2103)
(0.1433,0.1977)
(0.1437,0.2103)
(0.1442,0.2103)
(0.1447,0.2103)
(0.1451,0.1977)
(0.1456,0.1977)
(0.1461,0.1977)
(0.1465,0.2103)
(0.1470,0.1977)
(0.1474,0.2103)
(0.1479,0.1977)
(0.1484,0.2103)
(0.1488,0.1977)
(0.1493,0.2103)
(0.1497,0.2103)
(0.1502,0.1977)
(0.1507,0.1977)
(0.1511,0.1977)
(0.1516,0.1850)
(0.1520,0.1977)
(0.1525,0.2103)
(0.1530,0.2103)
(0.1534,0.2103)
(0.1539,0.2103)
(0.1544,0.2103)
(0.1548,0.2103)
(0.1553,0.2103)
(0.1557,0.2103)
(0.1562,0.2103)
(0.1567,0.2103)
(0.1571,0.2103)
(0.1576,0.2103)
(0.1580,0.2103)
(0.1585,0.2103)
(0.1590,0.2103)
(0.1594,0.2103)
(0.1599,0.1977)
(0.1603,0.2103)
(0.1608,0.2103)
(0.1613,0.1219)
(0.1617,0.1219)
(0.1622,0.1219)
(0.1627,0.1219)
\PST@Dashed(0.1627,0.1219)
(0.1631,0.1850)
(0.1636,0.1850)
(0.1640,0.1219)
(0.1645,0.1219)
(0.1650,0.1219)
(0.1654,0.1977)
(0.1659,0.2103)
(0.1663,0.2103)
(0.1668,0.2103)
(0.1673,0.2103)
(0.1677,0.2103)
(0.1682,0.2103)
(0.1686,0.2103)
(0.1691,0.2103)
(0.1696,0.2103)
(0.1700,0.2103)
(0.1705,0.2103)
(0.1710,0.1977)
(0.1714,0.2103)
(0.1719,0.2103)
(0.1723,0.2103)
(0.1728,0.2103)
(0.1733,0.2103)
(0.1737,0.2103)
(0.1742,0.2103)
(0.1746,0.2103)
(0.1751,0.2103)
(0.1756,0.1977)
(0.1760,0.1850)
(0.1765,0.1977)
(0.1769,0.1977)
(0.1774,0.1850)
(0.1779,0.1977)
(0.1783,0.1850)
(0.1788,0.1850)
(0.1793,0.1977)
(0.1797,0.1977)
(0.1802,0.1977)
(0.1806,0.2103)
(0.1811,0.2103)
(0.1816,0.2103)
(0.1820,0.2103)
(0.1825,0.2103)
(0.1829,0.2103)
(0.1834,0.2103)
(0.1839,0.2103)
(0.1843,0.2103)
(0.1848,0.2103)
(0.1852,0.1977)
(0.1857,0.1977)
(0.1862,0.1977)
(0.1866,0.2103)
(0.1871,0.2103)
(0.1876,0.2103)
(0.1880,0.2103)
(0.1885,0.2103)
(0.1889,0.2103)
(0.1894,0.2103)
(0.1899,0.2103)
(0.1903,0.2103)
(0.1908,0.2103)
(0.1912,0.2103)
(0.1917,0.2103)
(0.1922,0.2103)
(0.1926,0.2103)
(0.1931,0.1977)
(0.1935,0.2103)
(0.1940,0.2103)
(0.1945,0.2103)
(0.1949,0.2103)
(0.1954,0.2103)
(0.1959,0.2103)
(0.1963,0.2103)
(0.1968,0.2103)
(0.1972,0.2103)
(0.1977,0.2103)
(0.1982,0.2103)
(0.1986,0.2103)
(0.1991,0.2103)
(0.1995,0.2103)
(0.2000,0.2103)
(0.2005,0.2103)
(0.2009,0.2103)
(0.2014,0.2103)
(0.2018,0.2103)
(0.2023,0.2103)
(0.2028,0.2103)
(0.2032,0.4123)
(0.2037,0.2103)
(0.2042,0.2103)
(0.2046,0.2103)
(0.2051,0.2103)
(0.2055,0.2103)
(0.2060,0.2103)
(0.2065,0.2103)
(0.2069,0.2103)
(0.2074,0.2103)
(0.2078,0.2103)
(0.2083,0.2103)
(0.2088,0.2103)
\PST@Dashed(0.2088,0.2103)
(0.2092,0.2103)
(0.2097,0.2103)
(0.2101,0.2103)
(0.2106,0.2103)
(0.2111,0.2103)
(0.2115,0.2103)
(0.2120,0.2103)
(0.2125,0.2103)
(0.2129,0.2103)
(0.2134,0.2103)
(0.2138,0.2103)
(0.2143,0.2103)
(0.2148,0.2103)
(0.2152,0.2103)
(0.2157,0.2103)
(0.2161,0.2103)
(0.2166,0.2103)
(0.2171,0.2103)
(0.2175,0.2103)
(0.2180,0.2103)
(0.2184,0.2103)
(0.2189,0.2103)
(0.2194,0.2103)
(0.2198,0.2103)
(0.2203,0.2103)
(0.2208,0.2103)
(0.2212,0.2103)
(0.2217,0.2103)
(0.2221,0.2103)
(0.2226,0.2103)
(0.2231,0.2103)
(0.2235,0.2103)
(0.2240,0.2103)
(0.2244,0.4123)
(0.2249,0.2103)
(0.2254,0.2103)
(0.2258,0.2103)
(0.2263,0.2103)
(0.2267,0.2103)
(0.2272,0.2103)
(0.2277,0.2103)
(0.2281,0.2103)
(0.2286,0.2103)
(0.2291,0.2103)
(0.2295,0.2103)
(0.2300,0.2103)
(0.2304,0.2103)
(0.2309,0.2103)
(0.2314,0.2103)
(0.2318,0.2103)
(0.2323,0.2103)
(0.2327,0.2103)
(0.2332,0.2103)
(0.2337,0.2103)
(0.2341,0.2103)
(0.2346,0.2103)
(0.2350,0.2103)
(0.2355,0.2103)
(0.2360,0.2103)
(0.2364,0.2103)
(0.2369,0.2103)
(0.2374,0.2103)
(0.2378,0.2103)
(0.2383,0.2103)
(0.2387,0.2103)
(0.2392,0.2103)
(0.2397,0.2103)
(0.2401,0.2103)
(0.2406,0.2103)
(0.2410,0.2103)
(0.2415,0.2103)
(0.2420,0.2103)
(0.2424,0.2103)
(0.2429,0.2103)
(0.2433,0.2103)
(0.2438,0.2103)
(0.2443,0.2103)
(0.2447,0.2103)
(0.2452,0.2103)
(0.2457,0.2103)
(0.2461,0.2103)
(0.2466,0.2103)
(0.2470,0.2103)
(0.2475,0.2103)
(0.2480,0.2103)
(0.2484,0.2103)
(0.2489,0.2103)
(0.2493,0.2103)
(0.2498,0.2103)
(0.2503,0.2103)
(0.2507,0.2103)
(0.2512,0.2103)
(0.2516,0.2103)
(0.2521,0.2103)
(0.2526,0.2103)
(0.2530,0.2103)
(0.2535,0.2103)
(0.2540,0.2103)
(0.2544,0.2103)
(0.2549,0.2103)
\PST@Dashed(0.2549,0.2103)
(0.2553,0.2103)
(0.2558,0.2103)
(0.2563,0.2103)
(0.2567,0.2103)
(0.2572,0.2103)
(0.2576,0.2103)
(0.2581,0.2103)
(0.2586,0.2103)
(0.2590,0.2103)
(0.2595,0.2103)
(0.2599,0.2103)
(0.2604,0.2103)
(0.2609,0.2103)
(0.2613,0.2103)
(0.2618,0.2103)
(0.2623,0.2103)
(0.2627,0.2103)
(0.2632,0.2103)
(0.2636,0.2103)
(0.2641,0.2103)
(0.2646,0.2103)
(0.2650,0.2103)
(0.2655,0.2103)
(0.2659,0.2103)
(0.2664,0.2103)
(0.2669,0.2103)
(0.2673,0.2103)
(0.2678,0.2103)
(0.2682,0.2103)
(0.2687,0.2103)
(0.2692,0.2103)
(0.2696,0.2103)
(0.2701,0.2103)
(0.2706,0.2103)
(0.2710,0.2103)
(0.2715,0.2103)
(0.2719,0.2103)
(0.2724,0.2103)
(0.2729,0.2103)
(0.2733,0.2103)
(0.2738,0.2103)
(0.2742,0.2103)
(0.2747,0.2103)
(0.2752,0.2103)
(0.2756,0.2103)
(0.2761,0.2103)
(0.2765,0.2103)
(0.2770,0.2103)
(0.2775,0.2103)
(0.2779,0.2103)
(0.2784,0.2103)
(0.2789,0.2103)
(0.2793,0.2103)
(0.2798,0.2103)
(0.2802,0.2103)
(0.2807,0.2103)
(0.2812,0.2103)
(0.2816,0.2103)
(0.2821,0.2103)
(0.2825,0.2103)
(0.2830,0.2103)
(0.2835,0.2103)
(0.2839,0.2103)
(0.2844,0.2103)
(0.2848,0.2103)
(0.2853,0.2103)
(0.2858,0.2103)
(0.2862,0.2103)
(0.2867,0.4123)
(0.2872,0.4123)
(0.2876,0.4123)
(0.2881,0.4123)
(0.2885,0.4123)
(0.2890,0.4123)
(0.2895,0.4123)
(0.2899,0.4123)
(0.2904,0.4123)
(0.2908,0.4123)
(0.2913,0.2103)
(0.2918,0.2103)
(0.2922,0.2103)
(0.2927,0.2103)
(0.2931,0.2103)
(0.2936,0.2103)
(0.2941,0.2103)
(0.2945,0.2103)
(0.2950,0.2103)
(0.2955,0.2103)
(0.2959,0.2103)
(0.2964,0.2103)
(0.2968,0.2103)
(0.2973,0.2103)
(0.2978,0.2103)
(0.2982,0.2103)
(0.2987,0.2103)
(0.2991,0.2103)
(0.2996,0.2103)
(0.3001,0.2103)
(0.3005,0.2103)
(0.3010,0.2103)
\PST@Dashed(0.3010,0.2103)
(0.3014,0.2103)
(0.3019,0.2103)
(0.3024,0.2103)
(0.3028,0.2103)
(0.3033,0.2103)
(0.3038,0.2103)
(0.3042,0.2103)
(0.3047,0.2103)
(0.3051,0.2103)
(0.3056,0.2103)
(0.3061,0.2103)
(0.3065,0.2103)
(0.3070,0.2103)
(0.3074,0.2103)
(0.3079,0.2103)
(0.3084,0.2103)
(0.3088,0.2103)
(0.3093,0.2103)
(0.3097,0.2103)
(0.3102,0.2103)
(0.3107,0.2103)
(0.3111,0.2103)
(0.3116,0.2103)
(0.3121,0.2103)
(0.3125,0.2103)
(0.3130,0.2103)
(0.3134,0.2103)
(0.3139,0.2103)
(0.3144,0.2103)
(0.3148,0.2103)
(0.3153,0.2103)
(0.3157,0.2103)
(0.3162,0.2103)
(0.3167,0.2103)
(0.3171,0.2103)
(0.3176,0.2103)
(0.3180,0.2103)
(0.3185,0.2103)
(0.3190,0.2103)
(0.3194,0.2103)
(0.3199,0.2103)
(0.3204,0.2103)
(0.3208,0.2103)
(0.3213,0.2103)
(0.3217,0.2103)
(0.3222,0.2103)
(0.3227,0.2103)
(0.3231,0.2103)
(0.3236,0.2103)
(0.3240,0.2103)
(0.3245,0.2103)
(0.3250,0.2103)
(0.3254,0.2103)
(0.3259,0.2103)
(0.3263,0.2103)
(0.3268,0.2103)
(0.3273,0.2103)
(0.3277,0.2103)
(0.3282,0.2103)
(0.3287,0.2103)
(0.3291,0.2103)
(0.3296,0.2103)
(0.3300,0.2103)
(0.3305,0.2103)
(0.3310,0.2103)
(0.3314,0.2103)
(0.3319,0.2103)
(0.3323,0.2103)
(0.3328,0.2103)
(0.3333,0.2103)
(0.3337,0.2103)
(0.3342,0.2103)
(0.3346,0.2103)
(0.3351,0.2103)
(0.3356,0.2103)
(0.3360,0.2103)
(0.3365,0.2103)
(0.3370,0.2103)
(0.3374,0.2103)
(0.3379,0.2103)
(0.3383,0.2103)
(0.3388,0.2103)
(0.3393,0.2103)
(0.3397,0.2103)
(0.3402,0.2103)
(0.3406,0.2103)
(0.3411,0.2103)
(0.3416,0.2103)
(0.3420,0.2103)
(0.3425,0.2103)
(0.3429,0.2103)
(0.3434,0.2103)
(0.3439,0.2103)
(0.3443,0.2103)
(0.3448,0.2103)
(0.3453,0.2103)
(0.3457,0.2103)
(0.3462,0.2103)
(0.3466,0.2103)
(0.3471,0.2103)
\PST@Dashed(0.3471,0.2103)
(0.3476,0.4123)
(0.3480,0.4123)
(0.3485,0.4123)
(0.3489,0.4123)
(0.3494,0.4123)
(0.3499,0.4123)
(0.3503,0.4123)
(0.3508,0.4123)
(0.3512,0.4123)
(0.3517,0.4123)
(0.3522,0.4123)
(0.3526,0.4123)
(0.3531,0.4123)
(0.3536,0.4123)
(0.3540,0.4123)
(0.3545,0.4123)
(0.3549,0.4123)
(0.3554,0.2103)
(0.3559,0.2103)
(0.3563,0.2103)
(0.3568,0.2103)
(0.3572,0.2103)
(0.3577,0.2103)
(0.3582,0.2103)
(0.3586,0.2103)
(0.3591,0.2103)
(0.3595,0.2103)
(0.3600,0.2103)
(0.3605,0.2103)
(0.3609,0.2103)
(0.3614,0.2103)
(0.3619,0.6144)
(0.3623,0.6144)
(0.3628,0.6144)
(0.3632,0.6144)
(0.3637,0.6144)
(0.3642,0.6144)
(0.3646,0.4123)
(0.3651,0.4123)
(0.3655,0.4123)
(0.3660,0.4123)
(0.3665,0.4123)
(0.3669,0.4123)
(0.3674,0.4123)
(0.3678,0.4123)
(0.3683,0.4123)
(0.3688,0.4123)
(0.3692,0.4123)
(0.3697,0.4123)
(0.3702,0.4123)
(0.3706,0.4123)
(0.3711,0.4123)
(0.3715,0.4123)
(0.3720,0.4123)
(0.3725,0.6144)
(0.3729,0.6144)
(0.3734,0.4123)
(0.3738,0.4123)
(0.3743,0.4123)
(0.3748,0.4123)
(0.3752,0.4123)
(0.3757,0.4123)
(0.3761,0.2103)
(0.3766,0.2103)
(0.3771,0.2103)
(0.3775,0.2103)
(0.3780,0.2103)
(0.3785,0.2103)
(0.3789,0.2103)
(0.3794,0.2103)
(0.3798,0.2103)
(0.3803,0.2103)
(0.3808,0.2103)
(0.3812,0.2103)
(0.3817,0.2103)
(0.3821,0.2103)
(0.3826,0.2103)
(0.3831,0.2103)
(0.3835,0.2103)
(0.3840,0.2103)
(0.3844,0.2103)
(0.3849,0.2103)
(0.3854,0.2103)
(0.3858,0.2103)
(0.3863,0.2103)
(0.3868,0.2103)
(0.3872,0.2103)
(0.3877,0.2103)
(0.3881,0.4123)
(0.3886,0.4123)
(0.3891,0.4123)
(0.3895,0.2103)
(0.3900,0.2103)
(0.3904,0.2103)
(0.3909,0.2103)
(0.3914,0.2103)
(0.3918,0.2103)
(0.3923,0.2103)
(0.3927,0.2103)
(0.3932,0.2103)
\PST@Dashed(0.3932,0.2103)
(0.3937,0.2103)
(0.3941,0.2103)
(0.3946,0.2103)
(0.3951,0.2103)
(0.3955,0.2103)
(0.3960,0.2103)
(0.3964,0.2103)
(0.3969,0.2103)
(0.3974,0.2103)
(0.3978,0.2103)
(0.3983,0.2103)
(0.3987,0.2103)
(0.3992,0.2103)
(0.3997,0.2103)
(0.4001,0.2103)
(0.4006,0.2103)
(0.4010,0.2103)
(0.4015,0.2103)
(0.4020,0.2103)
(0.4024,0.2103)
(0.4029,0.2103)
(0.4034,0.2103)
(0.4038,0.2103)
(0.4043,0.2103)
(0.4047,0.2103)
(0.4052,0.2103)
(0.4057,0.2103)
(0.4061,0.2103)
(0.4066,0.2103)
(0.4070,0.2103)
(0.4075,0.2103)
(0.4080,0.2103)
(0.4084,0.2103)
(0.4089,0.2103)
(0.4093,0.2103)
(0.4098,0.2103)
(0.4103,0.2103)
(0.4107,0.2103)
(0.4112,0.2103)
(0.4117,0.2103)
(0.4121,0.2103)
(0.4126,0.2103)
(0.4130,0.4123)
(0.4135,0.4123)
(0.4140,0.4123)
(0.4144,0.4123)
(0.4149,0.4123)
(0.4153,0.4123)
(0.4158,0.4123)
(0.4163,0.4123)
(0.4167,0.4123)
(0.4172,0.4123)
(0.4176,0.4123)
(0.4181,0.4123)
(0.4186,0.4123)
(0.4190,0.4123)
(0.4195,0.4123)
(0.4200,0.2103)
(0.4204,0.2103)
(0.4209,0.2103)
(0.4213,0.2103)
(0.4218,0.2103)
(0.4223,0.2103)
(0.4227,0.2103)
(0.4232,0.4123)
(0.4236,0.2103)
(0.4241,0.2103)
(0.4246,0.2103)
(0.4250,0.2103)
(0.4255,0.2103)
(0.4259,0.2103)
(0.4264,0.4123)
(0.4269,0.4123)
(0.4273,0.2103)
(0.4278,0.2103)
(0.4283,0.2103)
(0.4287,0.2103)
(0.4292,0.2103)
(0.4296,0.2103)
(0.4301,0.2103)
(0.4306,0.2103)
(0.4310,0.2103)
(0.4315,0.2103)
(0.4319,0.2103)
(0.4324,0.2103)
(0.4329,0.2103)
(0.4333,0.2103)
(0.4338,0.2103)
(0.4342,0.2103)
(0.4347,0.2103)
(0.4352,0.2103)
(0.4356,0.2103)
(0.4361,0.2103)
(0.4366,0.2103)
(0.4370,0.2103)
(0.4375,0.2103)
(0.4379,0.4123)
(0.4384,0.4123)
(0.4389,0.4123)
(0.4393,0.4123)
\PST@Dashed(0.4393,0.4123)
(0.4398,0.4123)
(0.4402,0.2103)
(0.4407,0.2103)
(0.4412,0.2103)
(0.4416,0.2103)
(0.4421,0.2103)
(0.4425,0.2103)
(0.4430,0.2103)
(0.4435,0.2103)
(0.4439,0.2103)
(0.4444,0.2103)
(0.4449,0.2103)
(0.4453,0.2103)
(0.4458,0.2103)
(0.4462,0.2103)
(0.4467,0.2103)
(0.4472,0.2103)
(0.4476,0.2103)
(0.4481,0.2103)
(0.4485,0.2103)
(0.4490,0.2103)
(0.4495,0.2103)
(0.4499,0.2103)
(0.4504,0.2103)
(0.4508,0.2103)
(0.4513,0.2103)
(0.4518,0.2103)
(0.4522,0.2103)
(0.4527,0.2103)
(0.4532,0.2103)
(0.4536,0.2103)
(0.4541,0.2103)
(0.4545,0.2103)
(0.4550,0.2103)
(0.4555,0.2103)
(0.4559,0.2103)
(0.4564,0.2103)
(0.4568,0.2103)
(0.4573,0.2103)
(0.4578,0.2103)
(0.4582,0.2103)
(0.4587,0.2103)
(0.4591,0.2103)
(0.4596,0.2103)
(0.4601,0.2103)
(0.4605,0.2103)
(0.4610,0.2103)
(0.4615,0.2103)
(0.4619,0.2103)
(0.4624,0.2103)
(0.4628,0.2103)
(0.4633,0.2103)
(0.4638,0.2103)
(0.4642,0.2103)
(0.4647,0.2103)
(0.4651,0.2103)
(0.4656,0.2103)
(0.4661,0.2103)
(0.4665,0.2103)
(0.4670,0.2103)
(0.4674,0.2103)
(0.4679,0.2103)
(0.4684,0.2103)
(0.4688,0.2103)
(0.4693,0.2103)
(0.4698,0.2103)
(0.4702,0.2103)
(0.4707,0.2103)
(0.4711,0.2103)
(0.4716,0.2103)
(0.4721,0.2103)
(0.4725,0.2103)
(0.4730,0.2103)
(0.4734,0.2103)
(0.4739,0.2103)
(0.4744,0.2103)
(0.4748,0.2103)
(0.4753,0.2103)
(0.4757,0.2103)
(0.4762,0.2103)
(0.4767,0.2103)
(0.4771,0.2103)
(0.4776,0.2103)
(0.4781,0.2103)
(0.4785,0.2103)
(0.4790,0.2103)
(0.4794,0.2103)
(0.4799,0.2103)
(0.4804,0.2103)
(0.4808,0.2103)
(0.4813,0.2103)
(0.4817,0.2103)
(0.4822,0.2103)
(0.4827,0.2103)
(0.4831,0.2103)
(0.4836,0.2103)
(0.4840,0.2103)
(0.4845,0.2103)
(0.4850,0.2103)
(0.4854,0.2103)
\PST@Dashed(0.4854,0.2103)
(0.4859,0.2103)
(0.4864,0.2103)
(0.4868,0.2103)
(0.4873,0.2103)
(0.4877,0.2103)
(0.4882,0.2103)
(0.4887,0.2103)
(0.4891,0.2103)
(0.4896,0.2103)
(0.4900,0.2103)
(0.4905,0.2103)
(0.4910,0.2103)
(0.4914,0.2103)
(0.4919,0.2103)
(0.4923,0.2103)
(0.4928,0.2103)
(0.4933,0.2103)
(0.4937,0.2103)
(0.4942,0.2103)
(0.4947,0.2103)
(0.4951,0.2103)
(0.4956,0.2103)
(0.4960,0.2103)
(0.4965,0.2103)
(0.4970,0.2103)
(0.4974,0.2103)
(0.4979,0.2103)
(0.4983,0.2103)
(0.4988,0.2103)
(0.4993,0.2103)
(0.4997,0.2103)
(0.5002,0.2103)
(0.5006,0.2103)
(0.5011,0.2103)
(0.5016,0.2103)
(0.5020,0.2103)
(0.5025,0.2103)
(0.5030,0.2103)
(0.5034,0.2103)
(0.5039,0.2103)
(0.5043,0.2103)
(0.5048,0.2103)
(0.5053,0.2103)
(0.5057,0.2103)
(0.5062,0.2103)
(0.5066,0.2103)
(0.5071,0.2103)
(0.5076,0.2103)
(0.5080,0.2103)
(0.5085,0.2103)
(0.5089,0.2103)
(0.5094,0.2103)
(0.5099,0.2103)
(0.5103,0.2103)
(0.5108,0.2103)
(0.5113,0.2103)
(0.5117,0.2103)
(0.5122,0.2103)
(0.5126,0.2103)
(0.5131,0.2103)
(0.5136,0.2103)
(0.5140,0.2103)
(0.5145,0.2103)
(0.5149,0.2103)
(0.5154,0.2103)
(0.5159,0.2103)
(0.5163,0.2103)
(0.5168,0.2103)
(0.5172,0.2103)
(0.5177,0.2103)
(0.5182,0.2103)
(0.5186,0.2103)
(0.5191,0.2103)
(0.5196,0.2103)
(0.5200,0.2103)
(0.5205,0.2103)
(0.5209,0.2103)
(0.5214,0.2103)
(0.5219,0.2103)
(0.5223,0.2103)
(0.5228,0.2103)
(0.5232,0.2103)
(0.5237,0.2103)
(0.5242,0.2103)
(0.5246,0.2103)
(0.5251,0.4123)
(0.5255,0.4123)
(0.5260,0.4123)
(0.5265,0.4123)
(0.5269,0.4123)
(0.5274,0.4123)
(0.5279,0.4123)
(0.5283,0.4123)
(0.5288,0.4123)
(0.5292,0.4123)
(0.5297,0.4123)
(0.5302,0.4123)
(0.5306,0.4123)
(0.5311,0.4123)
(0.5315,0.4123)
\PST@Dashed(0.5315,0.4123)
(0.5320,0.4123)
(0.5325,0.4123)
(0.5329,0.4123)
(0.5334,0.4123)
(0.5338,0.4123)
(0.5343,0.4123)
(0.5348,0.4123)
(0.5352,0.4123)
(0.5357,0.4123)
(0.5362,0.4123)
(0.5366,0.4123)
(0.5371,0.4123)
(0.5375,0.4123)
(0.5380,0.4123)
(0.5385,0.4123)
(0.5389,0.2103)
(0.5394,0.2103)
(0.5398,0.2103)
(0.5403,0.2103)
(0.5408,0.2103)
(0.5412,0.2103)
(0.5417,0.2103)
(0.5421,0.2103)
(0.5426,0.2103)
(0.5431,0.2103)
(0.5435,0.2103)
(0.5440,0.2103)
(0.5445,0.2103)
(0.5449,0.2103)
(0.5454,0.2103)
(0.5458,0.2103)
(0.5463,0.2103)
(0.5468,0.2103)
(0.5472,0.2103)
(0.5477,0.2103)
(0.5481,0.2103)
(0.5486,0.2103)
(0.5491,0.2103)
(0.5495,0.2103)
(0.5500,0.2103)
(0.5504,0.2103)
(0.5509,0.2103)
(0.5514,0.2103)
(0.5518,0.2103)
(0.5523,0.2103)
(0.5528,0.2103)
(0.5532,0.2103)
(0.5537,0.2103)
(0.5541,0.2103)
(0.5546,0.2103)
(0.5551,0.2103)
(0.5555,0.2103)
(0.5560,0.2103)
(0.5564,0.2103)
(0.5569,0.2103)
(0.5574,0.2103)
(0.5578,0.2103)
(0.5583,0.2103)
(0.5587,0.2103)
(0.5592,0.2103)
(0.5597,0.2103)
(0.5601,0.2103)
(0.5606,0.2103)
(0.5611,0.2103)
(0.5615,0.2103)
(0.5620,0.2103)
(0.5624,0.2103)
(0.5629,0.2103)
(0.5634,0.2103)
(0.5638,0.2103)
(0.5643,0.2103)
(0.5647,0.2103)
(0.5652,0.2103)
(0.5657,0.2103)
(0.5661,0.2103)
(0.5666,0.2103)
(0.5670,0.2103)
(0.5675,0.2103)
(0.5680,0.2103)
(0.5684,0.2103)
(0.5689,0.2103)
(0.5694,0.2103)
(0.5698,0.2103)
(0.5703,0.2103)
(0.5707,0.2103)
(0.5712,0.2103)
(0.5717,0.2103)
(0.5721,0.2103)
(0.5726,0.2103)
(0.5730,0.2103)
(0.5735,0.2103)
(0.5740,0.2103)
(0.5744,0.2103)
(0.5749,0.2103)
(0.5753,0.4123)
(0.5758,0.4123)
(0.5763,0.4123)
(0.5767,0.4123)
(0.5772,0.4123)
(0.5777,0.4123)
\PST@Dashed(0.5777,0.4123)
(0.5781,0.4123)
(0.5786,0.4123)
(0.5790,0.4123)
(0.5795,0.4123)
(0.5800,0.4123)
(0.5804,0.4123)
(0.5809,0.4123)
(0.5813,0.4123)
(0.5818,0.4123)
(0.5823,0.4123)
(0.5827,0.4123)
(0.5832,0.4123)
(0.5836,0.4123)
(0.5841,0.4123)
(0.5846,0.4123)
(0.5850,0.4123)
(0.5855,0.4123)
(0.5860,0.4123)
(0.5864,0.4123)
(0.5869,0.4123)
(0.5873,0.4123)
(0.5878,0.4123)
(0.5883,0.4123)
(0.5887,0.6144)
(0.5892,0.6144)
(0.5896,0.6144)
(0.5901,0.6144)
(0.5906,0.6144)
(0.5910,0.6144)
(0.5915,0.6144)
(0.5919,0.6144)
(0.5924,0.4123)
(0.5929,0.4123)
(0.5933,0.4123)
(0.5938,0.2103)
(0.5943,0.2103)
(0.5947,0.2103)
(0.5952,0.2103)
(0.5956,0.2103)
(0.5961,0.2103)
(0.5966,0.2103)
(0.5970,0.2103)
(0.5975,0.2103)
(0.5979,0.4123)
(0.5984,0.2103)
(0.5989,0.2103)
(0.5993,0.2103)
(0.5998,0.2103)
(0.6002,0.2103)
(0.6007,0.2103)
(0.6012,0.2103)
(0.6016,0.2103)
(0.6021,0.2103)
(0.6026,0.2103)
(0.6030,0.2103)
(0.6035,0.2103)
(0.6039,0.2103)
(0.6044,0.2103)
(0.6049,0.2103)
(0.6053,0.2103)
(0.6058,0.2103)
(0.6062,0.2103)
(0.6067,0.2103)
(0.6072,0.2103)
(0.6076,0.2103)
(0.6081,0.2103)
(0.6085,0.2103)
(0.6090,0.2103)
(0.6095,0.2103)
(0.6099,0.2103)
(0.6104,0.2103)
(0.6109,0.2103)
(0.6113,0.2103)
(0.6118,0.2103)
(0.6122,0.2103)
(0.6127,0.2103)
(0.6132,0.2103)
(0.6136,0.2103)
(0.6141,0.2103)
(0.6145,0.2103)
(0.6150,0.2103)
(0.6155,0.2103)
(0.6159,0.2103)
(0.6164,0.2103)
(0.6168,0.2103)
(0.6173,0.2103)
(0.6178,0.2103)
(0.6182,0.2103)
(0.6187,0.2103)
(0.6192,0.2103)
(0.6196,0.2103)
(0.6201,0.2103)
(0.6205,0.2103)
(0.6210,0.2103)
(0.6215,0.2103)
(0.6219,0.2103)
(0.6224,0.2103)
(0.6228,0.2103)
(0.6233,0.2103)
(0.6238,0.2103)
\PST@Dashed(0.6238,0.2103)
(0.6242,0.2103)
(0.6247,0.2103)
(0.6251,0.2103)
(0.6256,0.2103)
(0.6261,0.2103)
(0.6265,0.2103)
(0.6270,0.2103)
(0.6275,0.2103)
(0.6279,0.2103)
(0.6284,0.2103)
(0.6288,0.2103)
(0.6293,0.2103)
(0.6298,0.2103)
(0.6302,0.2103)
(0.6307,0.2103)
(0.6311,0.2103)
(0.6316,0.2103)
(0.6321,0.2103)
(0.6325,0.2103)
(0.6330,0.2103)
(0.6334,0.2103)
(0.6339,0.2103)
(0.6344,0.2103)
(0.6348,0.2103)
(0.6353,0.2103)
(0.6358,0.2103)
(0.6362,0.4123)
(0.6367,0.4123)
(0.6371,0.4123)
(0.6376,0.4123)
(0.6381,0.4123)
(0.6385,0.4123)
(0.6390,0.4123)
(0.6394,0.2103)
(0.6399,0.2103)
(0.6404,0.2103)
(0.6408,0.2103)
(0.6413,0.2103)
(0.6417,0.4123)
(0.6422,0.4123)
(0.6427,0.4123)
(0.6431,0.4123)
(0.6436,0.4123)
(0.6441,0.4123)
(0.6445,0.2103)
(0.6450,0.2103)
(0.6454,0.2103)
(0.6459,0.2103)
(0.6464,0.2103)
(0.6468,0.2103)
(0.6473,0.2103)
(0.6477,0.2103)
(0.6482,0.2103)
(0.6487,0.2103)
(0.6491,0.2103)
(0.6496,0.2103)
(0.6500,0.2103)
(0.6505,0.2103)
(0.6510,0.2103)
(0.6514,0.2103)
(0.6519,0.2103)
(0.6524,0.2103)
(0.6528,0.2103)
(0.6533,0.2103)
(0.6537,0.2103)
(0.6542,0.2103)
(0.6547,0.2103)
(0.6551,0.2103)
(0.6556,0.2103)
(0.6560,0.2103)
(0.6565,0.2103)
(0.6570,0.2103)
(0.6574,0.2103)
(0.6579,0.2103)
(0.6583,0.2103)
(0.6588,0.2103)
(0.6593,0.2103)
(0.6597,0.2103)
(0.6602,0.2103)
(0.6607,0.2103)
(0.6611,0.2103)
(0.6616,0.2103)
(0.6620,0.2103)
(0.6625,0.2103)
(0.6630,0.2103)
(0.6634,0.2103)
(0.6639,0.2103)
(0.6643,0.2103)
(0.6648,0.2103)
(0.6653,0.2103)
(0.6657,0.2103)
(0.6662,0.2103)
(0.6666,0.2103)
(0.6671,0.2103)
(0.6676,0.2103)
(0.6680,0.2103)
(0.6685,0.2103)
(0.6690,0.2103)
(0.6694,0.2103)
(0.6699,0.2103)
\PST@Dashed(0.6699,0.2103)
(0.6703,0.2103)
(0.6708,0.2103)
(0.6713,0.2103)
(0.6717,0.2103)
(0.6722,0.2103)
(0.6726,0.2103)
(0.6731,0.2103)
(0.6736,0.2103)
(0.6740,0.2103)
(0.6745,0.2103)
(0.6749,0.2103)
(0.6754,0.2103)
(0.6759,0.2103)
(0.6763,0.2103)
(0.6768,0.2103)
(0.6773,0.2103)
(0.6777,0.2103)
(0.6782,0.2103)
(0.6786,0.2103)
(0.6791,0.2103)
(0.6796,0.2103)
(0.6800,0.2103)
(0.6805,0.2103)
(0.6809,0.2103)
(0.6814,0.2103)
(0.6819,0.2103)
(0.6823,0.2103)
(0.6828,0.2103)
(0.6832,0.2103)
(0.6837,0.2103)
(0.6842,0.2103)
(0.6846,0.2103)
(0.6851,0.2103)
(0.6856,0.2103)
(0.6860,0.2103)
(0.6865,0.2103)
(0.6869,0.2103)
(0.6874,0.2103)
(0.6879,0.2103)
(0.6883,0.2103)
(0.6888,0.2103)
(0.6892,0.2103)
(0.6897,0.2103)
(0.6902,0.2103)
(0.6906,0.2103)
(0.6911,0.2103)
(0.6915,0.2103)
(0.6920,0.2103)
(0.6925,0.2103)
(0.6929,0.2103)
(0.6934,0.2103)
(0.6939,0.2103)
(0.6943,0.2103)
(0.6948,0.2103)
(0.6952,0.2103)
(0.6957,0.2103)
(0.6962,0.2103)
(0.6966,0.2103)
(0.6971,0.2103)
(0.6975,0.2103)
(0.6980,0.2103)
(0.6985,0.2103)
(0.6989,0.2103)
(0.6994,0.2103)
(0.6998,0.2103)
(0.7003,0.2103)
(0.7008,0.2103)
(0.7012,0.2103)
(0.7017,0.2103)
(0.7022,0.2103)
(0.7026,0.2103)
(0.7031,0.2103)
(0.7035,0.4123)
(0.7040,0.4123)
(0.7045,0.4123)
(0.7049,0.4123)
(0.7054,0.4123)
(0.7058,0.2103)
(0.7063,0.2103)
(0.7068,0.2103)
(0.7072,0.2103)
(0.7077,0.2103)
(0.7081,0.2103)
(0.7086,0.2103)
(0.7091,0.2103)
(0.7095,0.2103)
(0.7100,0.2103)
(0.7105,0.2103)
(0.7109,0.2103)
(0.7114,0.2103)
(0.7118,0.2103)
(0.7123,0.2103)
(0.7128,0.2103)
(0.7132,0.2103)
(0.7137,0.2103)
(0.7141,0.2103)
(0.7146,0.2103)
(0.7151,0.2103)
(0.7155,0.2103)
(0.7160,0.2103)
\PST@Dashed(0.7160,0.2103)
(0.7164,0.2103)
(0.7169,0.2103)
(0.7174,0.2103)
(0.7178,0.2103)
(0.7183,0.4123)
(0.7188,0.4123)
(0.7192,0.2103)
(0.7197,0.2103)
(0.7201,0.2103)
(0.7206,0.2103)
(0.7211,0.2103)
(0.7215,0.2103)
(0.7220,0.2103)
(0.7224,0.2103)
(0.7229,0.2103)
(0.7234,0.2103)
(0.7238,0.2103)
(0.7243,0.2103)
(0.7247,0.2103)
(0.7252,0.2103)
(0.7257,0.2103)
(0.7261,0.2103)
(0.7266,0.2103)
(0.7271,0.2103)
(0.7275,0.2103)
(0.7280,0.2103)
(0.7284,0.2103)
(0.7289,0.2103)
(0.7294,0.2103)
(0.7298,0.2103)
(0.7303,0.2103)
(0.7307,0.2103)
(0.7312,0.2103)
(0.7317,0.2103)
(0.7321,0.2103)
(0.7326,0.2103)
(0.7330,0.2103)
(0.7335,0.2103)
(0.7340,0.2103)
(0.7344,0.2103)
(0.7349,0.2103)
(0.7354,0.2103)
(0.7358,0.2103)
(0.7363,0.2103)
(0.7367,0.2103)
(0.7372,0.2103)
(0.7377,0.2103)
(0.7381,0.2103)
(0.7386,0.2103)
(0.7390,0.2103)
(0.7395,0.2103)
(0.7400,0.2103)
(0.7404,0.2103)
(0.7409,0.2103)
(0.7413,0.2103)
(0.7418,0.2103)
(0.7423,0.2103)
(0.7427,0.2103)
(0.7432,0.2103)
(0.7437,0.2103)
(0.7441,0.2103)
(0.7446,0.2103)
(0.7450,0.2103)
(0.7455,0.2103)
(0.7460,0.2103)
(0.7464,0.2103)
(0.7469,0.2103)
(0.7473,0.2103)
(0.7478,0.2103)
(0.7483,0.2103)
(0.7487,0.2103)
(0.7492,0.2103)
(0.7496,0.2103)
(0.7501,0.2103)
(0.7506,0.2103)
(0.7510,0.2103)
(0.7515,0.2103)
(0.7520,0.2103)
(0.7524,0.2103)
(0.7529,0.2103)
(0.7533,0.2103)
(0.7538,0.2103)
(0.7543,0.2103)
(0.7547,0.2103)
(0.7552,0.2103)
(0.7556,0.2103)
(0.7561,0.2103)
(0.7566,0.2103)
(0.7570,0.2103)
(0.7575,0.2103)
(0.7579,0.2103)
(0.7584,0.2103)
(0.7589,0.2103)
(0.7593,0.2103)
(0.7598,0.2103)
(0.7603,0.2103)
(0.7607,0.2103)
(0.7612,0.2103)
(0.7616,0.2103)
(0.7621,0.2103)
\PST@Dashed(0.7621,0.2103)
(0.7626,0.2103)
(0.7630,0.2103)
(0.7635,0.2103)
(0.7639,0.2103)
(0.7644,0.2103)
(0.7649,0.2103)
(0.7653,0.2103)
(0.7658,0.2103)
(0.7662,0.2103)
(0.7667,0.2103)
(0.7672,0.2103)
(0.7676,0.2103)
(0.7681,0.2103)
(0.7686,0.2103)
(0.7690,0.2103)
(0.7695,0.2103)
(0.7699,0.2103)
(0.7704,0.2103)
(0.7709,0.2103)
(0.7713,0.2103)
(0.7718,0.2103)
(0.7722,0.2103)
(0.7727,0.2103)
(0.7732,0.2103)
(0.7736,0.2103)
(0.7741,0.2103)
(0.7745,0.2103)
(0.7750,0.2103)
(0.7755,0.2103)
(0.7759,0.2103)
(0.7764,0.2103)
(0.7769,0.2103)
(0.7773,0.2103)
(0.7778,0.2103)
(0.7782,0.2103)
(0.7787,0.2103)
(0.7792,0.2103)
(0.7796,0.2103)
(0.7801,0.2103)
(0.7805,0.2103)
(0.7810,0.2103)
(0.7815,0.2103)
(0.7819,0.2103)
(0.7824,0.2103)
(0.7828,0.2103)
(0.7833,0.2103)
(0.7838,0.2103)
(0.7842,0.2103)
(0.7847,0.2103)
(0.7852,0.2103)
(0.7856,0.2103)
(0.7861,0.2103)
(0.7865,0.2103)
(0.7870,0.2103)
(0.7875,0.2103)
(0.7879,0.2103)
(0.7884,0.2103)
(0.7888,0.2103)
(0.7893,0.2103)
(0.7898,0.2103)
(0.7902,0.2103)
(0.7907,0.2103)
(0.7911,0.2103)
(0.7916,0.2103)
(0.7921,0.2103)
(0.7925,0.2103)
(0.7930,0.2103)
(0.7935,0.2103)
(0.7939,0.2103)
(0.7944,0.2103)
(0.7948,0.2103)
(0.7953,0.2103)
(0.7958,0.2103)
(0.7962,0.2103)
(0.7967,0.2103)
(0.7971,0.2103)
(0.7976,0.2103)
(0.7981,0.2103)
(0.7985,0.2103)
(0.7990,0.2103)
(0.7994,0.2103)
(0.7999,0.2103)
(0.8004,0.2103)
(0.8008,0.2103)
(0.8013,0.2103)
(0.8018,0.2103)
(0.8022,0.2103)
(0.8027,0.2103)
(0.8031,0.2103)
(0.8036,0.2103)
(0.8041,0.2103)
(0.8045,0.2103)
(0.8050,0.2103)
(0.8054,0.2103)
(0.8059,0.2103)
(0.8064,0.2103)
(0.8068,0.2103)
(0.8073,0.2103)
(0.8077,0.2103)
(0.8082,0.2103)
\PST@Dashed(0.8082,0.2103)
(0.8087,0.2103)
(0.8091,0.2103)
(0.8096,0.2103)
(0.8101,0.2103)
(0.8105,0.2103)
(0.8110,0.2103)
(0.8114,0.2103)
(0.8119,0.2103)
(0.8124,0.2103)
(0.8128,0.2103)
(0.8133,0.2103)
(0.8137,0.2103)
(0.8142,0.2103)
(0.8147,0.2103)
(0.8151,0.2103)
(0.8156,0.2103)
(0.8160,0.2103)
(0.8165,0.2103)
(0.8170,0.2103)
(0.8174,0.2103)
(0.8179,0.2103)
(0.8184,0.2103)
(0.8188,0.2103)
(0.8193,0.2103)
(0.8197,0.2103)
(0.8202,0.2103)
(0.8207,0.2103)
(0.8211,0.2103)
(0.8216,0.2103)
(0.8220,0.2103)
(0.8225,0.2103)
(0.8230,0.2103)
(0.8234,0.2103)
(0.8239,0.2103)
(0.8243,0.2103)
(0.8248,0.2103)
(0.8253,0.2103)
(0.8257,0.2103)
(0.8262,0.2103)
(0.8267,0.2103)
(0.8271,0.2103)
(0.8276,0.2103)
(0.8280,0.2103)
(0.8285,0.2103)
(0.8290,0.2103)
(0.8294,0.2103)
(0.8299,0.2103)
(0.8303,0.2103)
(0.8308,0.2103)
(0.8313,0.2103)
(0.8317,0.2103)
(0.8322,0.2103)
(0.8326,0.2103)
(0.8331,0.2103)
(0.8336,0.2103)
(0.8340,0.2103)
(0.8345,0.2103)
(0.8350,0.2103)
(0.8354,0.2103)
(0.8359,0.2103)
(0.8363,0.2103)
(0.8368,0.2103)
(0.8373,0.2103)
(0.8377,0.2103)
(0.8382,0.2103)
(0.8386,0.2103)
(0.8391,0.2103)
(0.8396,0.2103)
(0.8400,0.2103)
(0.8405,0.2103)
(0.8409,0.2103)
(0.8414,0.2103)
(0.8419,0.2103)
(0.8423,0.2103)
(0.8428,0.2103)
(0.8433,0.2103)
(0.8437,0.2103)
(0.8442,0.2103)
(0.8446,0.2103)
(0.8451,0.2103)
(0.8456,0.2103)
(0.8460,0.2103)
(0.8465,0.2103)
(0.8469,0.2103)
(0.8474,0.2103)
(0.8479,0.2103)
(0.8483,0.2103)
(0.8488,0.2103)
(0.8492,0.2103)
(0.8497,0.2103)
(0.8502,0.2103)
(0.8506,0.2103)
(0.8511,0.2103)
(0.8516,0.2103)
(0.8520,0.2103)
(0.8525,0.2103)
(0.8529,0.2103)
(0.8534,0.2103)
(0.8539,0.2103)
(0.8543,0.2103)
\PST@Dashed(0.8543,0.2103)
(0.8548,0.2103)
(0.8552,0.2103)
(0.8557,0.2103)
(0.8562,0.2103)
(0.8566,0.2103)
(0.8571,0.2103)
(0.8575,0.2103)
(0.8580,0.2103)
(0.8585,0.2103)
(0.8589,0.2103)
(0.8594,0.2103)
(0.8599,0.2103)
(0.8603,0.2103)
(0.8608,0.2103)
(0.8612,0.2103)
(0.8617,0.2103)
(0.8622,0.2103)
(0.8626,0.2103)
(0.8631,0.2103)
(0.8635,0.2103)
(0.8640,0.2103)
(0.8645,0.2103)
(0.8649,0.2103)
(0.8654,0.2103)
(0.8658,0.2103)
(0.8663,0.2103)
(0.8668,0.2103)
(0.8672,0.2103)
(0.8677,0.2103)
(0.8682,0.2103)
(0.8686,0.2103)
(0.8691,0.2103)
(0.8695,0.2103)
(0.8700,0.2103)
(0.8705,0.2103)
(0.8709,0.2103)
(0.8714,0.2103)
(0.8718,0.2103)
(0.8723,0.2103)
(0.8728,0.2103)
(0.8732,0.2103)
(0.8737,0.2103)
(0.8741,0.2103)
(0.8746,0.2103)
(0.8751,0.2103)
(0.8755,0.2103)
(0.8760,0.2103)
(0.8765,0.2103)
(0.8769,0.2103)
(0.8774,0.2103)
(0.8778,0.2103)
(0.8783,0.2103)
(0.8788,0.2103)
(0.8792,0.2103)
(0.8797,0.2103)
(0.8801,0.2103)
(0.8806,0.2103)
(0.8811,0.2103)
(0.8815,0.2103)
(0.8820,0.2103)
(0.8824,0.2103)
(0.8829,0.2103)
(0.8834,0.2103)
(0.8838,0.2103)
(0.8843,0.2103)
(0.8848,0.2103)
(0.8852,0.2103)
(0.8857,0.2103)
(0.8861,0.2103)
(0.8866,0.2103)
(0.8871,0.2103)
(0.8875,0.2103)
(0.8880,0.2103)
(0.8884,0.2103)
(0.8889,0.2103)
(0.8894,0.2103)
(0.8898,0.2103)
(0.8903,0.2103)
(0.8907,0.2103)
(0.8912,0.2103)
(0.8917,0.2103)
(0.8921,0.2103)
(0.8926,0.2103)
(0.8931,0.2103)
(0.8935,0.2103)
(0.8940,0.2103)
(0.8944,0.2103)
(0.8949,0.2103)
(0.8954,0.2103)
(0.8958,0.2103)
(0.8963,0.2103)
(0.8967,0.2103)
(0.8972,0.2103)
(0.8977,0.2103)
(0.8981,0.2103)
(0.8986,0.2103)
(0.8990,0.2103)
(0.8995,0.2103)
(0.9000,0.2103)
(0.9004,0.2103)
\PST@Dashed(0.9004,0.2103)
(0.9009,0.2103)
(0.9014,0.2103)
(0.9018,0.2103)
(0.9023,0.2103)
(0.9027,0.2103)
(0.9032,0.2103)
(0.9037,0.2103)
(0.9041,0.4123)
(0.9046,0.4123)
(0.9050,0.2103)
(0.9055,0.2103)
(0.9060,0.2103)
(0.9064,0.2103)
(0.9069,0.2103)
(0.9073,0.2103)
(0.9078,0.2103)
(0.9083,0.2103)
(0.9087,0.2103)

\PST@Border(0.1170,0.9680)
(0.1170,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1170,0.9680)

\catcode`@=12
\fi
\endpspicture

